A new survey of cool supergiants in the Magellanic Clouds

In this study, we conduct a pilot program aimed at the red supergiant population of the Magellanic Clouds. We intend to extend the current known sample to the unexplored low end of the brightness distribution of these stars, building a more representative dataset with which to extrapolate their behaviour to other Galactic and extra-galactic environments. We select candidates using only near infrared photometry, and with medium resolution multi-object spectroscopy, we perform spectral classification and derive their line-of-sight velocities, confirming the nature of the candidates and their membership to the clouds. Around two hundred new RSGs have been detected, hinting at a yet to be observed large population. Using near and mid infrared photometry we study the brightness distribution of these stars, the onset of mass-loss and the effect of dust in their atmospheres. Based on this sample, new a priori classification criteria are investigated, combining mid and near infrared photometry to improve the observational efficiency of similar programs as this.

==> (inline-0) <==
\begin{longtable}{c c | c c | c c c c c | c c c c | c c c | c c c c}
\caption{Summary of the observations\label{totalcat}}\\
\hline\hline
\noalign{\smallskip}
&&&&&&&&&\multicolumn{4}{c}{Epochs}&\multicolumn{3}{c}{2MASS}&\multicolumn{4}{c}{WISE}\\
ID$^1$&Cloud&RA&Dec&Origin$^2$&Var.&$v_\mathrm{HEL}$&SpT&LC$^3$&2010&2011&2012&2013&J&H&$\mathrm{K_S}$&W1&W2&W3&W4\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\noalign{\smallskip}
&&&&&&&&&\multicolumn{4}{c}{Epochs}&\multicolumn{3}{c}{2MASS}&\multicolumn{4}{c}{WISE}\\
ID$^1$&Cloud&RA&Dec&Origin$^2$&Var.$^3$&$v_\mathrm{HEL}$&SpT&LC$^4$&2010&2011&2012&2013&J&H&$\mathrm{K_S}$&W1&W2&W3&W4\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\multicolumn{20}{l}{(1) For stars taht show spectral variability, different epochs are recorded as different entries.}\\
\noalign{\smallskip}
\multicolumn{20}{l}{(2) "GDN" labels our photometrically selected sample, "Massey" are taken from \citet{mas2003} and references therein, and "YSG" from \citet{neu2010}.}\\
\noalign{\smallskip}
\multicolumn{20}{l}{(3) This column marks stars that show variability in our spectra, and so for stars with a single epoch is left blank.}\\
\noalign{\smallskip}
\multicolumn{20}{l}{(4) Luminosity class "C" is reserved for Carbon stars.}\\
\endlastfoot
LMC001    &LMC&80.21066667&-69.40222222&GDN  &-- &245.5&Unk  &C  &0&0&0&1&12.48&11.46&10.99&10.54&10.67&10.17&9.90\\
LMC002    &LMC&80.26645833&-69.45668056&GDN  &-- &268.8&M3   &Ib &0&0&0&1&11.43&10.60&10.34&10.22&10.42&10.19&9.77\\
LMC003    &LMC&80.34245833&-69.51676111&GDN  &-- &269.6&Unk  &C  &0&0&0&1&11.56&10.49&10.02&9.57&9.62&9.10&9.89\\
LMC004    &LMC&80.38912500&-69.20932778&GDN  &-- &271.9&Unk  &C  &0&0&0&1&12.31&11.23&10.70&--&--&--&--\\
LMC005    &LMC&80.47033333&-69.75530278&GDN  &-- &240.0&Unk  &C  &0&0&0&1&12.12&11.02&10.53&10.28&10.35&9.59&9.52\\
LMC006    &LMC&80.54104167&-69.79196111&GDN  &-- &283.7&M2.5 &II-III&0&0&0&1&12.12&11.22&10.87&10.73&10.79&10.36&9.92\\
LMC007    &LMC&80.59904167&-69.38114167&GDN  &-- &268.2&K4.5 &Iab-Ib&0&0&0&1&10.34&9.55&9.30&9.17&9.38&9.15&9.32\\
LMC008    &LMC&80.68191667&-69.62240556&GDN  &-- &287.2&K5   &Ib &0&0&0&1&10.48&9.67&9.39&9.27&9.49&9.32&9.98\\
LMC009    &LMC&80.68466667&-69.89367778&GDN  &-- &247.1&Unk  &C  &0&0&0&1&12.18&11.11&10.68&10.17&10.13&9.16&9.69\\
LMC010    &LMC&80.70816667&-69.81517778&GDN  &-- &26.9&K1.5 &III&0&0&0&1&10.03&9.36&9.20&9.14&9.25&9.13&9.08\\
LMC011    &LMC&80.74941667&-69.83781389&GDN  &-- &256.9&M3   &Ib &0&0&0&1&11.90&10.98&10.67&10.53&10.72&9.32&7.03\\
LMC012    &LMC&80.78433333&-69.88474167&GDN  &-- &256.3&Unk  &C  &0&0&0&1&12.23&11.15&10.65&10.25&10.31&9.84&9.49\\
LMC013    &LMC&80.83783333&-69.96474444&GDN  &-- &231.2&Unk  &C  &0&0&0&1&12.06&11.09&10.76&10.31&10.42&9.50&7.09\\
LMC014    &LMC&80.85466667&-69.42653611&GDN  &-- &269.4&K5   &Ib &0&0&0&1&10.44&9.62&9.39&9.26&9.45&9.15&9.00\\
LMC015    &LMC&80.86116667&-69.98035278&GDN  &-- &256.1&M6.5 &Ib &0&0&0&1&10.60&9.76&9.42&9.55&9.31&8.65&8.37\\
LMC016    &LMC&80.86516667&-68.80356667&GDN  &-- &304.6&Unk  &C  &0&0&0&1&12.44&11.44&11.00&10.76&10.75&10.26&9.75\\
LMC017    &LMC&80.87108333&-68.92622500&GDN  &-- &256.4&M4   &III&0&0&0&1&11.99&11.06&10.68&10.52&10.57&10.86&9.23\\
LMC018    &LMC&80.91700000&-69.56565000&GDN  &-- &262.9&Unk  &C  &0&0&0&1&11.71&10.72&10.36&10.17&10.26&9.67&9.69\\
LMC019    &LMC&80.92095833&-69.81222500&GDN  &-- &298.7&Unk  &C  &0&0&0&1&11.99&10.97&10.53&10.42&10.44&10.21&9.69\\
LMC020    &LMC&80.94975000&-70.12633611&GDN  &-- &250.1&M2   &Iab&0&0&0&1&10.41&9.54&9.27&9.11&9.23&8.96&8.31\\
LMC021    &LMC&80.98154167&-68.91009444&GDN  &-- &280.5&K2   &Ib &0&0&0&1&11.44&10.70&10.47&10.36&10.55&10.48&9.60\\
LMC022    &LMC&80.98445833&-69.60604167&GDN  &-- &270.0&M2   &Iab&0&0&0&1&10.22&9.44&9.18&9.07&9.26&8.95&9.60\\
LMC023    &LMC&80.98950000&-69.53005278&GDN  &-- &249.1&Unk  &C  &0&0&0&1&12.00&10.96&10.58&10.34&10.41&9.85&9.54\\
LMC024    &LMC&81.00404167&-69.21662778&GDN  &-- &278.5&Unk  &C  &0&0&0&1&12.19&11.11&10.60&10.32&10.35&9.45&9.30\\
LMC025    &LMC&81.01891667&-69.90628889&GDN  &-- &232.1&Unk  &C  &0&0&0&1&12.01&10.97&10.50&9.51&9.74&9.19&8.86\\
LMC027    &LMC&81.09195833&-69.24705556&GDN  &-- &265.0&M4.5 &II-III&0&0&0&1&12.06&11.16&10.81&10.73&10.87&8.67&6.84\\
LMC029    &LMC&81.14837500&-69.29689722&GDN  &-- &255.3&Unk  &C  &0&0&0&1&12.55&11.44&10.88&10.46&10.50&10.21&9.13\\
LMC030    &LMC&81.18091667&-70.00032778&GDN  &-- &250.9&M2.5 &Iab&0&0&0&1&9.93&9.13&8.82&8.68&8.88&8.24&7.40\\
LMC031    &LMC&81.19891667&-70.04872778&GDN  &-- &216.7&Unk  &C  &0&0&0&1&12.18&11.09&10.60&10.10&10.17&9.41&9.07\\
LMC033    &LMC&81.23670833&-69.68819444&GDN  &-- &273.1&M0   &Iab&0&0&0&1&10.13&9.32&9.05&8.89&9.09&8.52&7.01\\
LMC034    &LMC&81.33358333&-69.34005000&GDN  &-- &283.2&K2   &Ib-II&0&0&0&1&12.10&11.25&10.99&10.80&10.96&9.88&9.46\\
LMC035    &LMC&81.35370833&-69.86253333&GDN  &-- &261.7&G5   &Iab&0&0&0&1&11.74&11.17&10.97&10.85&11.03&10.85&9.45\\
LMC036    &LMC&81.41037500&-70.13442222&GDN  &-- &244.4&M3.5 &II &0&0&0&1&12.04&11.16&10.83&10.70&10.84&10.37&7.18\\
LMC037    &LMC&81.41733333&-69.68340278&GDN  &-- &260.8&M3   &II &0&0&0&1&11.47&10.61&10.24&9.99&10.15&9.70&9.00\\
LMC039    &LMC&81.45233333&-68.93986389&GDN  &-- &329.9&M1   &Ia &0&0&0&1&10.03&9.27&8.99&8.82&9.00&8.52&7.34\\
LMC040    &LMC&81.46545833&-69.38558889&GDN  &-- &291.6&Unk  &C  &0&0&0&1&12.22&11.13&10.62&10.28&10.29&9.87&9.87\\
LMC041    &LMC&81.47908333&-69.30676944&GDN  &-- &264.0&M4   &III&0&0&0&1&12.18&11.23&10.85&10.67&10.76&10.09&9.44\\
LMC042    &LMC&81.48233333&-69.25866667&GDN  &-- &286.6&K3   &Iab-Ib&0&0&0&1&10.96&10.20&9.96&9.87&10.06&9.85&9.74\\
LMC043    &LMC&81.48587500&-70.06277500&GDN  &-- &248.6&Unk  &C  &0&0&0&1&12.02&11.01&10.50&10.09&10.14&9.49&9.61\\
LMC044    &LMC&81.58433333&-69.50343333&GDN  &-- &273.7&K5   &Iab-Ib&0&0&0&1&10.25&9.49&9.23&9.02&9.21&8.93&8.64\\
LMC045    &LMC&81.59808333&-69.87382500&GDN  &-- &259.7&M3   &Ia &0&0&0&1&8.39&7.58&7.19&6.92&7.09&5.63&4.35\\
LMC046    &LMC&81.59991667&-69.97300833&GDN  &-- &268.7&M4.5 &Iab&0&0&0&1&10.52&9.61&9.29&9.18&9.33&8.96&9.04\\
LMC047    &LMC&81.64133333&-69.37513611&GDN  &-- &267.9&K4   &Iab&0&0&0&1&10.38&9.57&9.34&9.15&9.33&8.74&8.58\\
LMC048    &LMC&81.68300000&-69.78303611&GDN  &-- &267.9&K3.5 &Ib-II&0&0&0&1&11.83&11.08&10.80&10.64&10.84&10.69&9.45\\
LMC049    &LMC&81.68645833&-69.10181389&GDN  &-- &273.2&K4   &Iab&0&0&0&1&9.59&8.81&8.54&8.29&8.32&7.07&6.17\\
LMC050    &LMC&81.72158333&-69.97322222&GDN  &-- &249.4&K5.5 &Iab&0&0&0&1&12.06&11.18&10.90&10.74&10.99&11.16&9.81\\
LMC051    &LMC&81.76416667&-69.08876667&GDN  &-- &267.0&K4   &Iab-Ib&0&0&0&1&10.33&9.55&9.29&9.12&9.32&9.05&9.67\\
LMC053    &LMC&81.77775000&-69.74446944&GDN  &-- &267.8&M3   &III&0&0&0&1&12.19&11.28&10.99&10.71&10.84&10.61&9.43\\
LMC054    &LMC&81.79266667&-69.60742222&GDN  &-- &292.8&M6.5 &III&0&0&0&1&10.40&9.54&9.16&8.88&8.66&7.68&7.14\\
LMC055    &LMC&81.81400000&-69.56178333&GDN  &-- &297.8&K4   &Ib &0&0&0&1&11.51&10.72&10.48&10.36&10.56&10.41&9.91\\
LMC056    &LMC&81.82145833&-69.51057500&GDN  &-- &260.4&M2.5 &III&0&0&0&1&12.08&11.19&10.91&10.79&10.95&10.81&9.71\\
LMC057    &LMC&81.84075000&-69.43964444&GDN  &-- &42.7&K4   &III&0&0&0&1&7.93&7.25&7.05&6.87&7.10&6.98&6.90\\
LMC058    &LMC&81.84212500&-69.78617222&GDN  &-- &270.6&K3   &Ib &0&0&0&1&11.31&10.48&10.16&9.48&8.65&5.88&4.22\\
LMC059    &LMC&81.87041667&-69.36875278&GDN  &-- &39.1&K4   &V  &0&0&0&1&8.86&8.34&8.15&--&--&--&--\\
LMC060    &LMC&81.91083333&-69.47890556&GDN  &-- &272.8&M1.5 &Ia-Iab&0&0&0&1&9.33&8.52&8.22&8.04&8.17&7.30&5.86\\
LMC061    &LMC&81.93604167&-69.79763056&GDN  &-- &260.5&M1.5 &Iab&0&0&0&1&10.70&9.90&9.62&9.41&9.59&9.11&7.80\\
LMC062    &LMC&81.93933333&-68.98568611&GDN  &-- &270.3&F9   &Iab&0&0&0&1&9.69&9.07&8.80&--&--&--&--\\
LMC063    &LMC&81.96550000&-69.25208889&GDN  &-- &276.1&K0   &Iab&0&0&0&1&10.81&10.09&9.87&9.74&9.93&9.71&9.31\\
LMC064    &LMC&81.99850000&-69.58091667&GDN  &-- &264.2&M3   &II &0&0&0&1&11.51&10.62&10.30&10.18&10.36&10.09&9.49\\
LMC065    &LMC&82.00908333&-70.02786389&GDN  &-- &260.4&M4   &II-III&0&0&0&1&12.22&11.29&10.98&10.78&10.78&9.96&9.44\\
LMC066    &LMC&82.01995833&-69.06577222&GDN  &-- &275.6&G6   &Iab&0&0&0&1&10.61&9.85&9.58&9.38&9.56&9.00&7.68\\
LMC067    &LMC&82.06800000&-70.25057222&GDN  &-- &271.4&M3   &III&0&0&0&1&11.88&10.93&10.57&10.35&10.53&9.10&7.73\\
LMC068    &LMC&82.07337500&-69.62535000&GDN  &-- &9.5&M2   &V  &0&0&0&1&11.31&10.68&10.39&10.28&10.28&10.08&9.62\\
LMC069    &LMC&82.08579167&-70.06886389&GDN  &-- &257.4&Unk  &C  &0&0&0&1&12.63&11.50&10.98&10.48&10.61&9.35&7.53\\
LMC070    &LMC&82.08716667&-69.05706667&GDN  &-- &261.5&M2   &Iab&0&0&0&1&10.31&9.35&8.97&8.77&8.92&7.99&6.60\\
LMC071    &LMC&82.09695833&-70.16149167&GDN  &-- &252.0&Unk  &C  &0&0&0&1&12.54&11.43&10.87&10.47&10.53&10.13&9.46\\
LMC072    &LMC&82.10758333&-69.77984722&GDN  &-- &242.8&Unk  &C  &0&0&0&1&11.85&10.83&10.40&9.85&9.85&9.02&8.55\\
LMC073    &LMC&82.13008333&-69.64423333&GDN  &-- &216.8&Unk  &C  &0&0&0&1&12.30&11.29&10.83&10.57&10.62&10.17&9.52\\
LMC074    &LMC&82.15295833&-69.33445833&GDN  &-- &279.8&M7.5 &II-III&0&0&0&1&9.79&8.84&8.45&8.44&8.18&7.32&6.53\\
LMC075    &LMC&82.17154167&-70.12099444&GDN  &-- &238.9&K4.5 &Iab&0&0&0&1&11.79&10.95&10.57&10.23&10.42&10.06&9.45\\
LMC076    &LMC&82.17158333&-68.93471389&GDN  &-- &277.4&M2.5 &Ib-II&0&0&0&1&9.80&8.99&8.72&8.56&8.68&8.25&8.15\\
LMC077    &LMC&82.17941667&-69.09612222&GDN  &-- &23.0&K4   &V  &0&0&0&1&10.83&10.28&10.13&10.05&10.11&10.46&9.62\\
LMC078    &LMC&82.20704167&-69.91853333&GDN  &-- &269.8&M2.5 &III&0&0&0&1&12.04&11.08&10.68&10.25&10.01&8.75&8.02\\
LMC079    &LMC&82.21591667&-70.01236667&GDN  &-- &252.7&M5.5 &Ib &0&0&0&1&10.24&9.35&8.98&8.82&8.69&7.14&6.01\\
LMC080    &LMC&82.22112500&-69.50417222&GDN  &-- &281.1&K1   &Ib &0&0&0&1&11.53&10.71&10.45&10.27&10.44&9.64&8.30\\
LMC081    &LMC&82.25291667&-69.44557222&GDN  &-- &271.7&K4.5 &Ib &0&0&0&1&10.53&9.75&9.51&9.36&9.56&9.34&9.23\\
LMC082    &LMC&82.25512500&-68.89506389&GDN  &-- &272.3&K4.5 &Ib &0&0&0&1&10.03&9.26&9.01&8.88&9.07&8.57&8.07\\
LMC083    &LMC&82.25812500&-69.29376944&GDN  &-- &275.2&M3   &II &0&0&0&1&12.12&11.22&10.92&10.84&10.97&10.58&9.27\\
LMC084    &LMC&82.26733333&-69.35520833&GDN  &-- &271.2&K0   &Iab&0&0&0&1&11.18&10.49&10.32&10.17&10.35&10.05&9.35\\
LMC086    &LMC&82.35416667&-69.94058889&GDN  &-- &262.2&M5   &Iab-Ib&0&0&0&1&11.05&10.16&9.79&9.63&9.73&9.29&8.36\\
LMC087    &LMC&82.37066667&-69.83750278&GDN  &-- &262.1&M4.5 &Ib &0&0&0&1&11.49&10.60&10.22&--&--&--&--\\
LMC088    &LMC&82.37100000&-68.86121389&GDN  &-- &278.4&K4   &Ib &0&0&0&1&10.32&9.54&9.28&9.15&9.35&9.09&9.03\\
LMC089    &LMC&82.37125000&-70.20339167&GDN  &-- &199.0&M1   &III&0&0&0&1&12.07&11.09&10.76&10.49&10.71&10.05&8.73\\
LMC090    &LMC&82.37633333&-69.33255000&GDN  &-- &337.4&Unk  &C  &0&0&0&1&11.80&10.90&10.50&10.40&10.35&9.78&9.41\\
LMC091    &LMC&82.37850000&-68.79964444&GDN  &-- &267.3&K3   &Ib &0&0&0&1&10.43&9.64&9.41&9.29&9.48&9.26&9.41\\
LMC092    &LMC&82.39300000&-68.88621389&GDN  &-- &292.7&M2   &Iab&0&0&0&1&10.32&9.52&9.24&8.99&9.10&8.37&7.10\\
LMC093    &LMC&82.39741667&-68.51264167&GDN  &-- &271.0&M1.5 &Iab&0&0&0&1&9.71&8.82&8.48&8.24&8.38&7.54&6.70\\
LMC094    &LMC&82.41795833&-68.85853611&GDN  &-- &285.7&K5   &Ib &0&0&0&1&10.59&9.77&9.49&9.40&9.59&9.32&9.16\\
LMC095    &LMC&82.41804167&-70.26022222&GDN  &-- &20.3&K5.5 &III&0&0&0&1&6.69&5.95&5.75&5.58&5.66&5.71&5.58\\
LMC096    &LMC&82.44241667&-68.61734722&GDN  &-- &268.0&M2   &Ia-Iab&0&0&0&1&9.90&9.03&8.75&8.62&8.74&8.45&8.89\\
LMC097    &LMC&82.46720833&-70.13899167&GDN  &-- &265.1&Unk  &C  &0&0&0&1&12.12&11.20&10.88&10.45&10.55&10.44&9.62\\
LMC099    &LMC&82.49191667&-69.69374722&GDN  &-- &266.8&M2.5 &III&0&0&0&1&12.28&11.32&10.98&10.86&11.03&10.52&8.86\\
LMC100    &LMC&82.50320833&-69.97554722&GDN  &-- &34.7&K2   &III&0&0&0&1&5.98&5.36&5.13&5.09&5.01&5.09&5.00\\
LMC101    &LMC&82.50729167&-69.47715833&GDN  &-- &288.9&M0   &Ib &0&0&0&1&10.29&9.49&9.24&9.09&9.29&9.01&9.40\\
LMC102    &LMC&82.54354167&-70.06969444&GDN  &-- &269.2&K5   &Iab&0&0&0&1&10.74&10.04&9.81&9.55&9.64&9.46&9.49\\
LMC104    &LMC&82.55554167&-68.67707222&GDN  &-- &55.1&K0.5 &III&0&0&0&1&9.91&9.33&9.20&9.16&9.25&9.35&9.27\\
LMC105    &LMC&82.56341667&-69.43190000&GDN  &-- &284.8&M4.5 &II &0&0&0&1&12.19&11.23&10.93&10.74&10.74&9.63&9.04\\
LMC106    &LMC&82.57250000&-70.30406944&GDN  &-- &260.9&M3.5 &III&0&0&0&1&11.70&10.83&10.44&10.27&10.17&9.61&9.19\\
LMC107    &LMC&82.57708333&-69.45724444&GDN  &-- &274.9&Unk  &C  &0&0&0&1&12.08&11.13&10.74&10.43&10.55&10.09&9.40\\
LMC108    &LMC&82.61904167&-69.34882500&GDN  &-- &285.1&Unk  &C  &0&0&0&1&10.91&9.91&9.51&9.27&9.20&8.32&8.19\\
LMC109    &LMC&82.61916667&-70.05242222&GDN  &-- &280.5&Unk  &C  &0&0&0&1&12.09&11.09&10.61&--&--&--&--\\
LMC110    &LMC&82.64037500&-70.02628333&GDN  &-- &257.8&M5   &Ib-II&0&0&0&1&10.70&9.80&9.36&9.21&9.16&8.16&7.15\\
LMC111    &LMC&82.66037500&-69.01471667&GDN  &-- &273.6&K4.5 &Iab-Ib&0&0&0&1&10.44&9.65&9.35&9.23&9.43&9.14&9.12\\
LMC112    &LMC&82.70620833&-70.28741389&GDN  &-- &93.0&M2   &II-III&0&0&0&1&8.80&8.06&7.79&7.64&7.87&7.67&7.53\\
LMC113    &LMC&82.71050000&-69.15498333&GDN  &-- &113.7&K1   &III&0&0&0&1&10.55&9.94&9.74&9.69&9.81&10.19&9.51\\
LMC114    &LMC&82.71720833&-69.42849722&GDN  &-- &273.4&M3   &Ia-Iab&0&0&0&1&10.23&9.48&9.19&8.94&9.01&7.70&6.30\\
LMC116    &LMC&82.73612500&-69.45112500&GDN  &-- &267.1&K4   &Iab-Ib&0&0&0&1&10.50&9.73&9.52&9.37&9.56&9.32&9.00\\
LMC117    &LMC&82.75608333&-69.99128611&GDN  &-- &267.2&K4.5 &Ib &0&0&0&1&11.67&10.91&10.70&10.59&10.78&10.65&9.74\\
LMC118    &LMC&82.76825000&-69.79653333&GDN  &-- &278.8&M4   &III&0&0&0&1&12.10&11.17&10.87&10.71&10.87&10.80&9.76\\
LMC119    &LMC&82.76916667&-69.37258889&GDN  &-- &283.7&Unk  &C  &0&0&0&1&12.20&11.13&10.72&10.53&10.52&10.19&9.88\\
LMC120    &LMC&82.82650000&-68.73339167&GDN  &-- &275.2&K4   &Iab&0&0&0&1&9.66&8.89&8.61&8.44&8.59&8.05&7.11\\
LMC121    &LMC&82.83295833&-70.03182222&GDN  &-- &264.8&M1   &II &0&0&0&1&11.81&11.02&10.77&10.59&10.80&10.68&9.60\\
LMC122    &LMC&82.85112500&-68.69268056&GDN  &-- &298.2&K4.5 &Ib-II&0&0&0&1&9.80&9.00&8.68&8.56&8.72&8.42&8.78\\
LMC123    &LMC&82.87641667&-69.78688056&GDN  &-- &252.2&M3.5 &II-III&0&0&0&1&12.26&11.35&10.99&10.90&10.97&10.80&9.66\\
LMC124    &LMC&82.87841667&-69.89533889&GDN  &-- &258.3&K4.5 &Iab-Ib&0&0&0&1&10.56&9.79&9.54&9.39&9.58&9.02&7.64\\
LMC125    &LMC&82.88025000&-69.17458333&GDN  &-- &274.9&K4   &Iab-Ib&0&0&0&1&9.96&9.16&8.81&8.64&8.80&7.76&6.75\\
LMC127    &LMC&82.88916667&-69.73401667&GDN  &-- &271.5&M2   &Ib-II&0&0&0&1&11.49&10.63&10.32&--&--&--&--\\
LMC129    &LMC&82.89529167&-69.03862778&GDN  &-- &268.6&M3.5 &Ib &0&0&0&1&11.32&10.41&10.10&10.04&10.17&9.68&8.21\\
LMC130    &LMC&82.89545833&-69.56375000&GDN  &-- &250.7&Unk  &C  &0&0&0&1&12.20&11.07&10.54&10.26&10.31&9.85&9.82\\
LMC133    &LMC&82.94737500&-69.50853611&GDN  &-- &253.9&Unk  &C  &0&0&0&1&12.16&11.03&10.57&10.28&10.33&9.47&8.93\\
LMC135    &LMC&82.96408333&-68.67576667&GDN  &-- &60.3&K1.5 &III&0&0&0&1&10.63&9.98&9.81&9.73&9.85&9.76&7.87\\
LMC137    &LMC&82.99191667&-69.23150556&GDN  &-- &278.3&K5.5 &Ia-Iab&0&0&0&1&9.95&9.16&8.87&8.69&8.85&8.00&6.85\\
LMC138    &LMC&82.99545833&-69.16088889&GDN  &-- &18.9&K3.5 &III-IV&0&0&0&1&7.62&6.95&6.76&6.66&6.76&6.70&6.79\\
LMC139    &LMC&82.99616667&-69.53840000&GDN  &-- &230.9&Unk  &C  &0&0&0&1&12.35&11.21&10.78&10.51&10.55&10.32&9.20\\
LMC140    &LMC&83.00887500&-69.76330556&GDN  &-- &289.1&M0   &Ia-Iab&0&0&0&1&9.77&8.96&8.67&8.47&8.65&8.01&7.23\\
LMC141    &LMC&83.07483333&-69.25103889&GDN  &-- &275.7&K3   &Iab-Ib&0&0&0&1&10.19&9.49&9.24&9.07&9.26&8.84&8.77\\
LMC142    &LMC&83.07575000&-69.47328889&GDN  &-- &252.8&Unk  &C  &0&0&0&1&12.02&11.00&10.54&10.09&10.14&9.25&9.25\\
LMC143    &LMC&83.08562500&-69.26690833&GDN  &-- &270.2&K5   &Iab-Ib&0&0&0&1&9.86&9.06&8.79&8.66&8.84&8.26&7.70\\
LMC144    &LMC&83.09837500&-69.67271389&GDN  &-- &283.6&M3   &III&0&0&0&1&12.20&11.27&10.96&10.97&11.04&9.94&8.42\\
LMC146    &LMC&83.12495833&-70.00215833&GDN  &-- &242.3&Unk  &C  &0&0&0&1&12.14&11.17&10.73&10.42&10.49&9.87&9.23\\
LMC147    &LMC&83.13620833&-69.66315556&GDN  &-- &102.9&K2   &III&0&0&0&1&10.91&10.24&10.09&10.02&10.14&10.00&9.43\\
LMC148    &LMC&83.13825000&-69.93636389&GDN  &-- &250.3&M3.5 &III&0&0&0&1&11.34&10.44&10.10&9.97&10.05&9.41&8.52\\
LMC149    &LMC&83.17079167&-69.44350278&GDN  &-- &263.1&Unk  &C  &0&0&0&1&11.90&10.89&10.44&10.01&10.10&9.46&9.17\\
LMC150    &LMC&83.18541667&-69.26965278&GDN  &-- &273.5&M4.5 &Iab&0&0&0&1&10.49&9.59&9.30&9.14&9.25&8.41&7.69\\
LMC151    &LMC&83.20791667&-68.87123889&GDN  &-- &247.8&Unk  &C  &0&0&0&1&12.68&11.49&10.92&10.43&10.46&9.13&7.34\\
LMC153    &LMC&83.21879167&-69.76476389&GDN  &-- &259.9&M2   &II &0&0&0&1&12.35&11.37&10.99&10.77&10.85&7.82&2.71\\
LMC154    &LMC&83.23133333&-69.53446111&GDN  &-- &287.6&M3   &Iab&0&0&0&1&11.24&10.35&10.07&9.95&10.12&9.96&9.62\\
LMC155    &LMC&83.24933333&-69.30600833&GDN  &-- &271.5&K5   &Iab-Ib&0&0&0&1&10.11&9.32&9.06&8.92&9.09&8.58&8.41\\
LMC156    &LMC&83.25079167&-69.60864167&GDN  &-- &283.3&K5   &Ib &0&0&0&1&10.01&9.16&8.87&8.72&8.89&8.47&8.29\\
LMC157    &LMC&83.26566667&-69.32808611&GDN  &-- &267.1&M2   &Iab&0&0&0&1&10.16&9.36&9.02&8.88&9.07&8.43&7.73\\
LMC158    &LMC&83.27775000&-69.84486389&GDN  &-- &276.8&Unk  &C  &0&0&0&1&12.43&11.40&10.98&10.63&10.66&10.67&9.56\\
LMC159    &LMC&83.29775000&-68.88183611&GDN  &-- &261.7&K4   &Iab-Ib&0&0&0&1&10.39&9.57&9.31&9.15&9.36&9.08&8.17\\
LMC160    &LMC&83.30275000&-70.01153611&GDN  &-- &31.1&K4.5 &V  &0&0&0&1&10.62&10.05&9.91&--&--&--&--\\
LMC161    &LMC&83.31383333&-69.68689722&GDN  &-- &280.5&Unk  &C  &0&0&0&1&12.16&11.09&10.62&10.02&10.07&9.47&9.66\\
LMC162    &LMC&83.33225000&-69.36101389&GDN  &-- &269.4&K3.5 &Iab-Ib&0&0&0&1&10.67&9.90&9.59&9.40&9.58&9.12&7.68\\
LMC163    &LMC&83.35491667&-69.67344722&GDN  &-- &234.4&Unk  &C  &0&0&0&1&12.20&11.16&10.70&10.40&10.27&9.17&8.81\\
LMC164    &LMC&83.35741667&-68.99935833&GDN  &-- &289.2&K2   &Iab-Ib&0&0&0&1&10.39&9.53&9.26&9.10&9.26&8.94&7.96\\
LMC166    &LMC&83.36750000&-69.60221111&GDN  &-- &253.7&Unk  &C  &0&0&0&1&12.54&11.44&10.98&10.50&10.52&9.53&8.28\\
LMC167    &LMC&83.41391667&-69.18128889&GDN  &-- &262.2&M2.5 &Iab&0&0&0&1&10.20&9.35&9.04&8.82&8.93&8.63&9.50\\
LMC168    &LMC&83.42145833&-69.31575000&GDN  &-- &269.8&M2   &Iab&0&0&0&1&10.11&9.31&8.99&8.83&9.00&8.31&7.33\\
LMC169    &LMC&83.42808333&-70.11598889&GDN  &-- &203.4&M3   &Ia-Iab&0&0&0&1&9.55&8.67&8.38&8.23&8.36&7.97&7.38\\
LMC171    &LMC&83.43600000&-68.63815278&GDN  &-- &283.2&Unk  &C  &0&0&0&1&12.06&11.05&10.58&10.27&10.36&9.57&8.95\\
LMC172    &LMC&83.44958333&-70.38394167&GDN  &-- &256.4&M2   &Iab-Ib&0&0&0&1&11.81&10.95&10.64&10.57&10.75&10.74&9.78\\
LMC174    &LMC&83.47029167&-69.51842500&GDN  &-- &227.0&M4.5 &Ib &0&0&0&1&12.15&11.19&10.86&10.62&10.73&10.19&9.38\\
LMC175    &LMC&83.50645833&-68.86192222&GDN  &-- &286.2&K4   &Iab-Ib&0&0&0&1&10.41&9.61&9.38&9.26&9.43&9.18&9.60\\
LMC176    &LMC&83.52470833&-70.11810278&GDN  &-- &258.4&M1   &Ib-II&0&0&0&1&12.06&11.14&10.82&10.66&10.83&9.84&8.19\\
LMC177    &LMC&83.54425000&-69.67989167&GDN  &-- &247.6&Unk  &C  &0&0&0&1&12.37&11.25&10.70&--&--&--&--\\
LMC178    &LMC&83.55854167&-68.97886667&GDN  &-- &296.1&M5   &Ib-II&0&0&0&1&9.27&8.37&7.96&7.52&7.41&5.50&4.07\\
LMC179    &LMC&83.57650000&-69.03836111&GDN  &-- &285.9&K3   &Iab-Ib&0&0&0&1&10.46&9.69&9.38&9.22&9.40&9.21&8.95\\
LMC180    &LMC&83.60391667&-69.39351667&GDN  &-- &289.8&K5   &Ia-Iab&0&0&0&1&9.40&8.58&8.22&8.23&8.20&6.58&5.12\\
LMC181    &LMC&83.61379167&-70.13256111&GDN  &-- &273.4&Unk  &C  &0&0&0&1&12.39&11.27&10.73&10.30&10.19&9.03&8.89\\
LMC182    &LMC&83.61745833&-70.28701111&GDN  &-- &240.0&K4   &Ib &0&0&0&1&11.29&10.54&10.27&10.16&10.34&9.94&8.65\\
LMC183    &LMC&83.62237500&-69.13186667&GDN  &-- &271.1&K5   &Iab-Ib&0&0&0&1&10.22&9.33&8.98&8.80&8.95&8.38&7.83\\
LMC184    &LMC&83.62558333&-68.67884167&GDN  &-- &66.8&K4   &II &0&0&0&1&8.59&7.85&7.61&7.47&7.70&7.56&7.68\\
LMC187    &LMC&83.67904167&-69.20756389&GDN  &-- &284.8&K4.5 &Iab&0&0&0&1&10.26&9.37&9.08&8.94&9.09&8.53&8.27\\
LMC189    &LMC&83.70820833&-69.33083333&GDN  &-- &265.7&K2   &Iab-Ib&0&0&0&1&10.71&9.98&9.69&9.57&9.75&9.61&9.26\\
LMC190    &LMC&83.71662500&-70.26295556&GDN  &-- &7.3&K2.5 &III&0&0&0&1&10.48&9.82&9.66&9.58&9.72&9.66&9.54\\
LMC191    &LMC&83.71675000&-69.53779722&GDN  &-- &240.7&M4   &III&0&0&0&1&12.28&11.34&10.97&10.74&10.74&9.89&7.43\\
LMC192    &LMC&83.72016667&-69.69956944&GDN  &-- &262.6&M3.5 &Ib &0&0&0&1&12.11&11.17&10.80&10.68&10.85&11.72&8.75\\
LMC193    &LMC&83.72362500&-68.77766389&GDN  &-- &248.1&K3.5 &II &0&0&0&1&7.30&6.55&6.33&6.27&6.25&6.25&6.24\\
LMC194    &LMC&83.72404167&-69.13391111&GDN  &-- &268.6&G3   &Ia &0&0&0&1&10.56&9.96&9.69&9.34&9.38&8.62&6.39\\
LMC195    &LMC&83.74916667&-69.21024167&GDN  &-- &281.9&K4   &Iab-Ib&0&0&0&1&10.32&9.48&9.16&8.94&9.11&8.79&7.33\\
LMC196    &LMC&83.77612500&-69.74896111&GDN  &-- &266.4&M5.5 &Iab&0&0&0&1&11.49&10.55&10.21&10.06&10.15&10.52&9.25\\
LMC197    &LMC&83.82533333&-69.68802500&GDN  &-- &264.9&M3.5 &II &0&0&0&1&12.06&11.17&10.85&10.68&10.83&11.53&9.11\\
LMC198    &LMC&83.84066667&-69.22770833&GDN  &-- &267.2&K4   &Iab&0&0&0&1&10.05&9.17&8.89&8.69&8.87&9.57&6.36\\
LMC199    &LMC&83.84075000&-69.71297500&GDN  &-- &273.4&M1.5 &Ia-Iab&0&0&0&1&9.51&8.64&8.36&8.15&8.29&7.04&5.82\\
LMC200    &LMC&83.84270833&-69.03974167&GDN  &-- &293.3&M0   &Iab&0&0&0&1&9.95&9.09&8.75&8.51&8.60&8.12&7.29\\
LMC201    &LMC&83.84800000&-69.94748611&GDN  &-- &251.9&M2   &Ib-II&0&0&0&1&11.63&10.70&10.39&--&--&--&--\\
LMC202    &LMC&83.85962500&-69.46727778&GDN  &-- &272.8&M3   &Iab&0&0&0&1&9.59&8.74&8.43&8.33&8.53&8.21&8.51\\
LMC203    &LMC&83.87208333&-69.73149167&GDN  &-- &265.2&K5   &Ib &0&0&0&1&10.12&9.23&8.95&8.83&9.02&9.14&9.29\\
LMC204    &LMC&83.88091667&-68.56520833&GDN  &-- &40.4&G8.5 &III&0&0&0&1&7.86&7.30&7.16&6.98&7.16&7.09&7.16\\
LMC205    &LMC&83.88187500&-70.17563611&GDN  &-- &267.1&Unk  &C  &0&0&0&1&11.93&10.86&10.44&--&--&--&--\\
LMC207    &LMC&83.92125000&-69.19989722&GDN  &-- &263.3&M0   &Ia-Iab&0&0&0&1&9.56&8.52&8.07&7.55&7.30&5.71&3.64\\
LMC208    &LMC&83.92958333&-69.63673333&GDN  &-- &268.4&M3   &II &0&0&0&1&12.11&11.21&10.90&--&--&--&--\\
LMC209    &LMC&83.95591667&-69.08206944&GDN  &-- &292.4&K4   &Iab&0&0&0&1&10.25&9.36&9.01&8.77&8.92&8.61&8.32\\
LMC210    &LMC&83.95816667&-70.16535278&GDN  &-- &281.6&M3   &III&0&0&0&1&12.00&11.05&10.75&10.59&10.76&10.68&9.68\\
LMC211    &LMC&83.95958333&-69.61888889&GDN  &-- &273.8&M2   &Iab&0&0&0&1&9.45&8.54&8.12&7.89&7.90&6.24&4.55\\
LMC212    &LMC&83.97779167&-69.81888611&GDN  &-- &239.7&M4.5 &II &0&0&0&1&11.96&11.06&10.68&10.59&10.69&10.42&9.44\\
LMC213    &LMC&83.98450000&-69.29743889&GDN  &-- &277.2&M2.5 &Ia-Iab&0&0&0&1&9.86&9.15&8.82&8.34&8.17&6.53&5.34\\
LMC214    &LMC&84.00712500&-69.66490833&GDN  &-- &291.2&Unk  &C  &0&0&0&1&12.63&11.31&10.67&10.06&10.04&7.84&5.20\\
LMC215    &LMC&84.01904167&-69.49080833&GDN  &-- &269.8&K4   &Iab-Ib&0&0&0&1&10.60&9.81&9.53&9.34&9.49&8.95&8.17\\
LMC216    &LMC&84.03300000&-69.20918333&GDN  &-- &282.0&K4   &Iab-Ib&0&0&0&1&10.05&9.14&8.84&8.64&8.80&8.76&9.32\\
LMC217    &LMC&84.04079167&-69.17662778&GDN  &-- &284.0&M3.5 &Ia-Iab&0&0&0&1&9.84&8.91&8.47&8.27&8.28&6.93&5.65\\
LMC218    &LMC&84.10845833&-69.32476111&GDN  &-- &285.2&M0.5 &Iab&0&0&0&1&9.89&9.03&8.71&8.57&8.68&7.47&6.32\\
LMC219    &LMC&84.12029167&-70.03721667&GDN  &-- &261.5&M0   &II &0&0&0&1&12.18&11.25&10.84&10.54&10.68&10.05&9.08\\
LMC220    &LMC&84.12970833&-69.83542500&GDN  &-- &281.5&M2   &Ib-II&0&0&0&1&10.37&9.50&9.19&9.03&9.16&8.62&7.91\\
LMC221    &LMC&84.17041667&-70.27278056&GDN  &-- &282.9&Unk  &C  &0&0&0&1&12.23&11.06&10.48&10.05&10.13&9.12&8.37\\
LMC222    &LMC&84.17358333&-68.76950000&GDN  &-- &49.2&K2   &III&0&0&0&1&9.69&9.07&8.91&8.84&8.96&8.90&9.31\\
LMC224    &LMC&84.19800000&-69.16954722&GDN  &-- &286.0&K4   &Iab-Ib&0&0&0&1&10.40&9.56&9.21&9.10&9.25&9.43&7.23\\
LMC225    &LMC&84.20075000&-69.27844167&GDN  &-- &284.0&K5   &Iab-Ib&0&0&0&1&10.43&9.55&9.23&9.07&9.25&8.76&8.79\\
LMC226    &LMC&84.20200000&-69.24317222&GDN  &-- &284.8&K4.5 &Ia-Iab&0&0&0&1&9.97&8.95&8.51&8.03&7.92&6.08&4.49\\
LMC227    &LMC&84.22645833&-69.57281389&GDN  &-- &293.4&Unk  &C  &0&0&0&1&11.84&10.77&10.29&9.89&9.90&9.30&9.32\\
LMC228    &LMC&84.23179167&-68.89061667&GDN  &-- &276.8&K4   &Ib &0&0&0&1&10.64&9.89&9.63&9.50&9.66&9.65&9.51\\
LMC229    &LMC&84.26108333&-70.05941111&GDN  &-- &16.4&M1   &III&0&0&0&1&7.67&6.88&6.59&6.53&6.66&6.51&6.28\\
LMC230    &LMC&84.30629167&-69.14294444&GDN  &-- &289.6&M3   &Ia-Iab&0&0&0&1&9.72&8.72&8.29&8.04&8.07&6.67&4.87\\
LMC231    &LMC&84.39991667&-69.20828333&GDN  &-- &287.6&K4   &Iab-Ib&0&0&0&1&10.28&9.36&9.07&8.92&9.03&8.17&4.07\\
LMC232    &LMC&84.44775000&-68.60572222&GDN  &-- &267.2&K4   &Iab-Ib&0&0&0&1&10.02&9.18&8.92&--&--&--&--\\
LMC233    &LMC&84.46854167&-70.10298889&GDN  &-- &269.1&Unk  &C  &0&0&0&1&12.05&11.00&10.58&10.22&10.31&11.10&8.95\\
LMC234    &LMC&84.47766667&-69.15090833&GDN  &-- &260.3&K4.5 &Iab-Ib&0&0&0&1&10.30&9.39&9.07&8.92&9.12&9.22&6.85\\
LMC236    &LMC&84.52733333&-69.47923333&GDN  &-- &259.7&K5   &Iab&0&0&0&1&10.10&9.30&9.05&8.84&8.93&7.20&5.59\\
LMC237    &LMC&84.52745833&-69.06256111&GDN  &-- &261.7&K4   &Iab-Ib&0&0&0&1&10.54&9.68&9.41&9.26&9.42&11.04&8.03\\
LMC238    &LMC&84.57075000&-69.72508889&GDN  &-- &282.0&Unk  &Unk&0&0&0&1&11.63&10.85&10.63&--&--&--&--\\
LMC239    &LMC&84.57087500&-69.06693889&GDN  &-- &263.0&K4   &Iab&0&0&0&1&10.08&9.19&8.87&8.52&8.51&8.19&4.56\\
LMC240    &LMC&84.57641667&-69.85866389&GDN  &-- &22.0&M3.5 &II &0&0&0&1&7.73&6.88&6.61&6.57&6.67&6.53&6.42\\
LMC241    &LMC&84.58429167&-69.62566389&GDN  &-- &98.2&M6   &III&0&0&0&1&7.59&6.69&6.30&6.23&6.16&5.67&5.00\\
LMC242    &LMC&84.60829167&-69.37874722&GDN  &-- &270.6&K5   &Iab-Ib&0&0&0&1&10.03&9.22&8.93&8.76&8.95&8.60&9.10\\
LMC243    &LMC&84.61129167&-69.14798056&GDN  &-- &275.7&K5   &Ia-Iab&0&0&0&1&9.78&8.75&8.34&7.94&8.00&5.56&1.58\\
LMC244    &LMC&84.64387500&-69.57767500&GDN  &-- &270.7&M1   &Ia-Iab&0&0&0&1&9.78&8.84&8.43&8.13&8.17&6.91&5.73\\
LMC245    &LMC&84.67716667&-68.87754722&GDN  &-- &-36.0&K2   &IV-V&0&0&0&1&10.93&10.37&10.23&10.16&10.22&10.81&9.46\\
LMC246    &LMC&84.67754167&-70.07891111&GDN  &-- &282.6&Unk  &C  &0&0&0&1&12.31&11.21&10.74&10.28&10.34&10.01&9.24\\
LMC247    &LMC&84.68037500&-69.83235833&GDN  &-- &281.9&Unk  &C  &0&0&0&1&12.53&11.15&10.45&9.76&9.76&8.66&7.65\\
LMC248    &LMC&84.70200000&-69.09238333&GDN  &-- &257.8&M3.5 &Ia &0&0&0&1&9.17&8.30&7.87&7.59&7.85&4.18&--\\
LMC249    &LMC&84.70554167&-69.45180556&GDN  &-- &16.9&M0   &III&0&0&0&1&7.40&6.62&6.39&6.29&6.38&6.08&4.23\\
LMC250    &LMC&84.76770833&-69.60108889&GDN  &-- &252.2&M0.5 &Iab&0&0&0&1&9.46&8.59&8.17&8.01&8.19&8.34&6.68\\
LMC252    &LMC&84.88475000&-69.58058333&GDN  &-- &246.8&M0   &Ia-Iab&0&0&0&1&8.44&7.61&7.21&6.91&7.06&6.06&5.42\\
LMC253    &LMC&85.07758333&-69.63912222&GDN  &-- &-5.5&G8   &II-III&0&0&0&1&11.15&10.54&10.41&10.30&10.44&9.37&5.51\\
LMC254    &LMC&85.18641667&-68.94115278&GDN  &-- &25.9&K0   &II-III&0&0&0&1&7.26&6.74&6.55&6.50&6.58&6.52&6.51\\
LMC255    &LMC&85.20308333&-69.48796667&GDN  &-- &32.4&K1   &III&0&0&0&1&8.89&8.36&8.18&8.12&8.22&8.21&8.74\\
LMC256    &LMC&85.20779167&-69.37931111&GDN  &-- &264.6&M1   &Iab&0&0&0&1&9.50&8.58&8.19&7.91&7.88&6.25&4.41\\
LMC257    &LMC&85.22237500&-69.75691111&GDN  &-- &252.4&M1.5 &Iab&0&0&0&1&10.29&9.26&8.89&8.60&8.68&7.60&6.10\\
LMC258    &LMC&85.23275000&-69.69343611&GDN  &-- &253.2&K5.5 &Iab&0&0&0&1&10.34&9.44&9.10&8.85&9.00&8.29&7.71\\
LMC259    &LMC&85.27166667&-69.58906667&GDN  &-- &76.4&K1.5 &III&0&0&0&1&10.73&10.17&9.94&9.86&9.96&9.26&6.86\\
LMC260    &LMC&85.28404167&-69.92942778&GDN  &-- &240.3&K4.5 &Iab-Ib&0&0&0&1&10.15&9.36&9.12&8.96&9.16&8.68&7.02\\
LMC261    &LMC&85.30712500&-69.56752778&GDN  &-- &251.9&K4   &Iab-Ib&0&0&0&1&10.27&9.41&9.06&8.85&9.03&8.63&9.23\\
LMC262    &LMC&85.38904167&-69.79458611&GDN  &-- &240.1&M2   &Iab&0&0&0&1&9.32&8.45&8.18&7.90&8.04&7.17&5.96\\
LMC263    &LMC&85.52950000&-69.04812500&GDN  &-- &279.1&K2.5 &Iab&0&0&0&1&10.51&9.67&9.38&9.27&9.45&9.08&8.80\\
LMC264    &LMC&85.62725000&-69.81594722&GDN  &-- &266.2&M3.5 &III&0&0&0&1&10.80&9.87&9.52&9.40&9.46&8.87&8.81\\
123778    &LMC&80.36650000&-69.50450833&Massey&No &273.8&M3.5 &Ia &1&0&0&1&9.31&8.50&8.14&7.89&7.82&5.86&4.49\\
124836    &LMC&80.43283333&-69.35709444&Massey&-- &267.5&K5   &Iab&0&0&0&1&10.36&9.50&9.17&9.04&9.23&8.47&7.93\\
128130    &LMC&80.62958333&-69.56810000&Massey&No &266.3&M2   &Ia-Iab&1&0&0&1&9.78&8.96&8.65&8.48&8.54&7.54&7.01\\
130426    &LMC&80.76154167&-69.34361944&Massey&No &257.2&M2   &Iab&1&0&0&1&9.62&8.83&8.51&8.33&8.51&7.70&6.46\\
131735    &LMC&80.89166667&-69.31855833&Massey&No &234.5&K3.5 &Ia-Iab&1&0&0&1&9.83&9.13&8.90&8.74&8.93&8.52&8.12\\
134383    &LMC&81.43687500&-69.08023056&Massey&No &278.0&M4   &Iab&1&0&0&1&9.18&8.34&7.99&7.59&7.59&6.02&4.75\\
135720    &LMC&81.61412500&-69.18220556&Massey&No &276.2&M4.5 &Iab&1&0&0&1&8.93&8.08&7.71&7.42&7.42&5.35&4.00\\
135754    &LMC&81.61758333&-69.13266667&Massey&No &280.3&M1   &Iab&1&0&0&1&9.61&8.76&8.48&8.30&8.47&7.49&6.36\\
136042    &LMC&81.64500000&-68.86112222&Massey&No &269.1&M4   &Ia-Iab&1&0&0&1&8.49&7.60&7.26&6.85&6.79&5.18&4.10\\
136348    &LMC&81.67533333&-68.94409167&Massey&-- &281.1&M0   &Iab-Ib&1&0&0&0&9.70&8.82&8.55&8.33&8.48&7.84&7.12\\
136378    &LMC&81.67800000&-68.95365833&Massey&No &296.4&M2   &Ia-Iab&1&0&0&1&9.61&8.83&8.55&8.13&8.11&6.72&5.38\\
137624    &LMC&81.79295833&-69.27154444&Massey&Yes&280.8&M2   &Iab&1&0&0&0&9.81&9.00&8.78&8.65&8.77&8.04&6.74\\
137624    &LMC&81.79295833&-69.27154444&Massey&Yes&279.1&K5   &Iab&0&0&0&1&9.81&9.00&8.78&8.65&8.77&8.04&6.74\\
137818    &LMC&81.80929167&-69.18631667&Massey&Yes&275.5&M4.5 &Ia-Iab&1&0&0&0&9.36&8.55&8.19&7.83&7.84&6.45&5.06\\
137818    &LMC&81.80929167&-69.18631667&Massey&Yes&273.4&M2   &Ia &0&0&0&1&9.36&8.55&8.19&7.83&7.84&6.45&5.06\\
138405    &LMC&81.86141667&-69.00052500&Massey&No &274.0&K5   &Iab-Ib&1&0&0&1&9.73&8.94&8.67&8.51&8.68&7.75&6.93\\
138475    &LMC&81.86687500&-69.01002500&Massey&-- &271.9&K5   &Iab-Ib&1&0&0&0&9.40&8.59&8.32&8.16&8.29&7.19&6.04\\
139027    &LMC&81.91520833&-69.15033611&Massey&No &279.2&M0.5 &Iab&1&0&0&1&9.06&8.25&7.97&7.73&7.93&7.29&4.68\\
139413    &LMC&81.94783333&-69.22236667&Massey&No &282.7&M4   &Iab&1&0&0&1&8.81&8.00&7.60&7.50&7.37&5.26&4.07\\
139591    &LMC&81.96304167&-69.17945000&Massey&Yes&264.6&M3   &Ia &1&0&0&0&9.45&8.63&8.29&8.13&8.18&7.80&8.10\\
139591    &LMC&81.96304167&-69.17945000&Massey&Yes&265.7&M1.5 &Ib-II&0&0&0&1&9.45&8.63&8.29&8.13&8.18&7.80&8.10\\
140006    &LMC&82.00020833&-69.12844722&Massey&No &267.6&M2   &Ia &1&0&0&1&9.99&9.29&8.99&8.86&8.74&7.21&5.83\\
140296    &LMC&82.02487500&-69.12037778&Massey&No &268.8&M4   &Ia &1&0&0&1&9.42&8.58&8.15&7.64&7.55&5.85&4.56\\
140403    &LMC&82.03358333&-69.21971944&Massey&No &269.3&M3   &Ia &1&0&0&1&9.19&8.36&8.00&7.94&7.88&6.11&4.68\\
140782    &LMC&82.06620833&-69.20027222&Massey&No &266.0&M2   &Iab&1&0&0&1&9.62&8.80&8.51&8.39&8.60&8.26&7.76\\
140912    &LMC&82.07745833&-69.12633611&Massey&Yes&275.1&M0   &Iab&1&0&0&0&9.49&8.66&8.31&8.14&8.28&7.11&6.09\\
140912    &LMC&82.07745833&-69.12633611&Massey&Yes&277.3&M3   &Ia-Iab&0&0&0&1&9.49&8.66&8.31&8.14&8.28&7.11&6.09\\
141377    &LMC&82.11637500&-69.21592778&Massey&-- &275.1&G2   &Ia &0&0&0&1&8.97&8.67&8.38&--&--&--&--\\
SP7746-32 &LMC&82.12025000&-68.11885833&Massey &-- &238.3&M2   &Ia &1&0&0&0&8.61&7.80&7.48&6.87&6.89&5.21&4.00\\
141507    &LMC&82.12641667&-69.01235278&Massey&No &280.2&M0   &Iab&1&0&0&1&9.65&8.77&8.50&8.29&8.42&7.40&6.29\\
141568    &LMC&82.13150000&-69.09196389&Massey&No &268.8&M4   &Ia-Iab&1&0&0&1&9.29&8.40&8.05&7.80&7.87&6.51&5.12\\
SP7746-34 &LMC&82.14995833&-68.43755278&Massey &-- &287.0&M3.5 &Ia-Iab&1&0&0&0&9.06&8.29&7.87&7.59&7.65&6.22&4.96\\
SP7746-31 &LMC&82.15250000&-68.71069167&Massey &No &274.5&M2.5 &Ia-Iab&1&0&0&1&9.06&8.26&7.92&7.72&7.78&6.54&5.74\\
142202    &LMC&82.18950000&-68.96730000&Massey&Yes&275.4&K3   &Iab&1&0&0&0&8.71&7.94&7.55&7.24&7.44&6.28&5.31\\
142202    &LMC&82.18950000&-68.96730000&Massey&Yes&276.2&M3   &Iab&0&0&0&1&8.71&7.94&7.55&7.24&7.44&6.28&5.31\\
142907    &LMC&82.25325000&-68.77597778&Massey&No &272.9&M3   &Iab&1&0&0&1&9.56&8.74&8.44&8.24&8.32&7.11&5.81\\
143035    &LMC&82.26450000&-69.11283056&Massey&No &269.3&M3.5 &Ia &1&0&0&1&9.10&8.26&7.90&7.43&7.21&5.31&3.94\\
143280    &LMC&82.28500000&-69.20510833&Massey&No &273.2&M2   &Iab&1&0&0&1&9.46&8.67&8.35&8.07&8.20&7.11&5.62\\
143877    &LMC&82.33750000&-68.79204722&Massey&No &271.8&K4.5 &Iab&1&0&0&1&8.95&8.25&7.97&7.74&7.88&7.22&6.70\\
143898    &LMC&82.33929167&-69.00561389&Massey&No &282.2&K5   &Iab&1&0&0&1&8.83&8.03&7.75&7.34&7.43&5.89&4.83\\
SP7746-40 &LMC&82.33975000&-68.73643611&Massey &No &276.0&K4.5 &Iab-Ib&1&0&0&1&9.59&8.73&8.53&8.38&8.56&7.77&6.85\\
144217    &LMC&82.36491667&-69.14730000&Massey&No &270.8&M3   &Ia &1&0&0&1&8.41&7.67&7.30&6.67&6.63&4.93&3.99\\
145013    &LMC&82.42587500&-68.95482500&Massey&No &271.2&M2.5 &Ia-Iab&1&0&0&1&7.92&7.19&6.89&6.74&6.80&5.53&4.46\\
145112    &LMC&82.43316667&-69.09719167&Massey&No &269.2&M2.5 &Ia-Iab&1&0&0&1&8.99&8.18&7.88&7.61&7.67&6.32&5.01\\
145716    &LMC&82.47812500&-69.07102222&Massey&No &283.7&K5   &Iab&1&0&0&1&9.42&8.69&8.41&8.23&8.37&7.58&6.74\\
146244    &LMC&82.51912500&-68.79135000&Massey&No &275.2&K4   &Iab-Ib&1&0&0&1&9.80&9.03&8.77&8.65&8.85&8.20&7.53\\
146266    &LMC&82.52058333&-69.06658889&Massey&No &270.1&M0   &Iab-Ib&1&0&0&1&9.90&9.07&8.81&8.64&8.79&7.88&7.01\\
146548    &LMC&82.53987500&-69.18435000&Massey&No &275.1&K5   &Iab-Ib&1&0&0&1&9.84&8.94&8.64&8.41&8.54&8.00&7.19\\
147479    &LMC&82.60954167&-69.50676111&Massey&No &260.7&M1   &Ia-Iab&1&0&0&1&9.60&8.82&8.48&8.24&8.35&7.24&5.80\\
148035    &LMC&82.64804167&-68.98984444&Massey&No &280.8&M4   &Ia-Iab&1&0&0&1&8.75&7.90&7.55&7.40&7.39&5.72&4.36\\
148381    &LMC&82.67266667&-69.25937778&Massey&No &285.7&M4   &Ia-Iab&1&0&0&1&8.75&7.99&7.59&7.44&7.36&5.52&4.12\\
148409    &LMC&82.67495833&-69.08977500&Massey&No &271.6&M2.5 &Iab&1&0&0&1&9.89&9.08&8.76&8.58&8.68&7.64&6.42\\
149560    &LMC&82.75191667&-69.17778056&Massey&No &279.6&K4   &Iab-Ib&1&0&0&1&10.73&9.85&9.55&--&--&--&--\\
149721    &LMC&82.76433333&-69.09446111&Massey&No &272.5&K5   &Iab-Ib&1&0&0&1&9.62&8.79&8.58&8.39&8.57&8.25&7.35\\
149767    &LMC&82.76741667&-69.31751944&Massey&No &278.1&M3.5 &Ia &1&0&0&1&9.02&8.06&7.63&6.91&6.67&4.99&4.05\\
150396    &LMC&82.81437500&-69.06635278&Massey&No &272.9&M2.5 &Ia-Iab&1&0&0&1&9.39&8.52&8.22&8.00&8.04&6.61&5.79\\
150577    &LMC&82.82679167&-69.15783611&Massey&No &268.5&K5   &Iab&1&0&0&1&9.78&8.95&8.63&8.36&8.49&8.06&6.80\\
150976    &LMC&82.85670833&-69.35497222&Massey&No &274.7&M1.5 &Iab&1&0&0&1&9.81&8.98&8.71&8.55&8.73&8.20&7.57\\
154311    &LMC&83.11425000&-69.28128056&Massey&No &263.5&M1   &Iab&1&0&0&1&9.07&8.26&7.96&7.79&7.86&6.45&5.04\\
154542    &LMC&83.13054167&-69.34040833&Massey&No &274.6&M1   &Iab-Ib&1&0&0&1&9.74&8.90&8.63&8.48&8.66&8.06&7.00\\
154729    &LMC&83.14708333&-69.13101944&Massey&No &286.1&M2.5 &Ia-Iab&1&0&0&1&9.47&8.57&8.26&7.99&8.11&7.07&5.64\\
SP7753-3  &LMC&83.24937500&-68.59857222&Massey &No &279.5&K5   &Ia-Iab&1&0&0&1&8.69&8.00&7.65&7.37&7.51&6.47&5.79\\
158646    &LMC&83.46737500&-69.18708889&Massey&Yes&286.7&K5   &Ia &1&0&0&0&9.22&8.36&7.90&7.46&7.39&5.57&4.31\\
158646    &LMC&83.46737500&-69.18708889&Massey&Yes&285.8&M3   &Ia &0&0&0&1&9.22&8.36&7.90&7.46&7.39&5.57&4.31\\
159893    &LMC&83.58116667&-68.99354722&Massey&No &290.9&M1.5 &Iab&1&0&0&1&9.63&8.82&8.53&8.35&8.44&7.43&6.12\\
159974    &LMC&83.58929167&-69.36673611&Massey&Yes&252.1&K2   &Iab&1&0&0&0&9.91&9.11&8.89&8.74&8.73&8.56&9.60\\
159974    &LMC&83.58929167&-69.36673611&Massey&Yes&256.4&K4.5 &Iab&0&0&0&1&9.91&9.11&8.89&8.74&8.73&8.56&9.60\\
160518    &LMC&83.64075000&-69.25065556&Massey&No &304.8&M2   &Iab&1&0&0&1&9.46&8.58&8.28&8.09&8.20&7.15&5.77\\
161078    &LMC&83.69591667&-69.48349722&Massey&No &264.6&K5   &Iab-Ib&1&0&0&1&10.07&9.28&9.02&--&--&--&--\\
162635    &LMC&83.85216667&-69.06761944&Massey&No &292.9&M2.5 &Ia-Iab&1&0&0&1&9.57&8.66&8.23&7.79&7.79&6.25&4.85\\
163007    &LMC&83.88670833&-69.07200000&Massey&No &298.6&M0   &Iab&1&0&0&1&9.45&8.57&8.20&8.02&8.16&7.53&5.68\\
163466    &LMC&83.93250000&-68.85581944&Massey&No &285.7&M1   &Ia-Iab&1&0&0&1&9.12&8.27&8.04&7.72&7.84&6.42&5.38\\
163814    &LMC&83.96650000&-69.37473333&Massey&No &265.2&K4.5 &Iab-Ib&1&0&0&1&9.57&8.71&8.45&8.30&8.42&8.14&8.40\\
164506    &LMC&84.02645833&-68.94465556&Massey&Yes&297.6&K5   &Ia-Iab&1&0&0&0&9.55&8.74&8.44&8.25&8.39&8.06&8.09\\
164506    &LMC&84.02645833&-68.94465556&Massey&Yes&291.0&M1   &Ib-II&0&0&0&1&9.55&8.74&8.44&8.25&8.39&8.06&8.09\\
164709    &LMC&84.04420833&-68.91115556&Massey&No &286.9&M3.5 &Ia-Iab&1&0&0&1&9.16&8.32&7.97&7.49&7.43&5.78&4.56\\
165242    &LMC&84.08491667&-68.93850833&Massey&No &291.5&M3   &Ia-Iab&1&0&0&1&9.70&8.74&8.35&8.06&7.95&6.36&5.33\\
165543    &LMC&84.11162500&-69.39761389&Massey&-- &270.5&G1   &Ia &0&0&0&1&8.48&8.04&7.81&--&--&--&--\\
166155    &LMC&84.16916667&-69.38788611&Massey&No &259.2&K4   &Iab&1&0&0&1&9.87&9.06&8.81&8.57&8.61&7.43&6.23\\
168047    &LMC&84.33541667&-69.32740000&Massey&No &262.3&K4   &Iab&1&0&0&1&9.42&8.54&8.28&8.04&8.14&7.39&6.61\\
168290    &LMC&84.35983333&-68.79452500&Massey&No &304.2&M0.5 &Ia-Iab&1&0&0&1&9.41&8.58&8.23&8.02&8.13&7.27&5.87\\
168469    &LMC&84.37770833&-69.04255000&Massey&No &267.9&K3.5 &Iab&1&0&0&1&9.93&9.06&8.72&8.47&8.56&7.98&8.56\\
168757    &LMC&84.40341667&-69.48984444&Massey&Yes&265.6&M0.5 &Ib &1&0&0&0&9.46&8.56&8.21&7.95&7.96&6.22&4.84\\
168757    &LMC&84.40341667&-69.48984444&Massey&Yes&265.8&M4.5 &Ia &0&0&0&1&9.46&8.56&8.21&7.95&7.96&6.22&4.84\\
169049    &LMC&84.42933333&-69.41665556&Massey&No &267.6&M2.5 &Ia-Iab&1&0&0&1&9.06&8.19&7.87&7.65&7.69&6.14&4.50\\
169142    &LMC&84.43791667&-69.34683333&Massey&No &267.4&M4   &Ia-Iab&1&0&0&1&8.96&8.18&7.71&7.17&6.97&4.86&3.63\\
169754    &LMC&84.49445833&-69.23999722&Massey&No &276.1&G5   &Ia &1&0&0&1&9.53&8.72&8.38&7.96&7.93&7.34&7.03\\
170079    &LMC&84.52770833&-69.29158056&Massey&Yes&258.4&M1   &Ia-Iab&1&0&0&0&9.34&8.39&7.91&7.63&7.69&6.20&4.70\\
170079    &LMC&84.52770833&-69.29158056&Massey&Yes&259.5&M3.5 &Ia &0&0&0&1&9.34&8.39&7.91&7.63&7.69&6.20&4.70\\
170452    &LMC&84.56670833&-69.16978611&Massey&-- &281.1&M4   &Ia-Iab&0&0&0&1&9.31&8.34&7.87&7.55&7.33&5.47&2.63\\
170539    &LMC&84.57550000&-69.29516667&Massey&-- &259.9&M3   &Ia-Iab&0&0&0&1&9.61&8.65&8.30&8.05&8.11&6.80&5.33\\
173854    &LMC&84.94220833&-69.32450833&Massey&-- &244.2&M3   &Ia-Iab&0&0&0&1&9.70&8.76&8.47&8.27&8.38&7.10&6.07\\
174324    &LMC&85.03175000&-69.33470833&Massey&-- &254.7&M3   &Iab&0&0&0&1&9.48&8.61&8.29&8.14&8.13&6.83&5.18\\
174543    &LMC&85.07075000&-69.46495833&Massey&-- &252.9&M3   &Ia &0&0&0&1&9.37&8.49&8.22&8.09&8.07&6.39&5.41\\
174714    &LMC&85.10187500&-69.35472222&Massey&No &257.9&M2   &Ia-Iab&1&0&0&1&9.14&8.26&7.85&7.57&7.58&5.93&4.68\\
174742    &LMC&85.10550000&-69.25839167&Massey&No &250.3&M0   &Ia-Iab&1&0&0&1&9.77&9.07&8.78&8.46&8.36&6.94&5.91\\
175015    &LMC&85.15387500&-69.43898056&Massey&No &254.9&M3.5 &Ia &1&0&0&1&9.49&8.67&8.32&8.17&8.21&6.67&5.47\\
175188    &LMC&85.18233333&-69.36615833&Massey&No &255.9&M3   &Ib &1&0&0&1&8.82&7.91&7.45&7.05&7.01&5.49&4.63\\
175464    &LMC&85.23054167&-69.39034167&Massey&-- &248.4&M3   &Iab&0&0&0&1&8.83&7.87&7.54&7.24&7.38&6.17&4.81\\
SP7754-35 &LMC&85.24662500&-69.43636389&Massey &-- &252.5&M0.5 &Iab-Ib&1&0&0&0&9.56&8.68&8.38&8.15&8.16&6.67&5.73\\
175549    &LMC&85.24666667&-69.31005000&Massey&-- &246.4&M5   &Iab&0&0&0&1&8.77&7.94&7.49&7.03&6.92&5.04&3.72\\
175709    &LMC&85.27108333&-69.07843889&Massey&No &253.9&K5   &Iab&1&0&0&1&9.23&8.32&7.97&7.75&7.91&6.97&5.88\\
175746    &LMC&85.27870833&-69.28742222&Massey&-- &260.4&M2   &Iab&0&0&0&1&8.96&8.17&7.77&7.37&7.43&6.04&4.71\\
SP7754-38 &LMC&85.29441667&-69.63446111&Massey &Yes&248.5&M1   &Iab&1&0&0&0&8.79&7.98&7.63&7.16&7.17&5.63&4.27\\
SP7754-38 &LMC&85.29441667&-69.63446111&Massey &Yes&257.0&M4   &Ia &0&0&0&1&8.79&7.98&7.63&7.16&7.17&5.63&4.27\\
176135    &LMC&85.34033333&-69.53025000&Massey&-- &250.0&M2.5 &Ia &0&0&0&1&9.00&8.16&7.82&7.54&7.60&6.03&4.54\\
176216    &LMC&85.35229167&-69.30358056&Massey&-- &259.7&K5   &Iab-Ib&0&0&0&1&10.20&9.42&8.93&--&--&--&--\\
176335    &LMC&85.37316667&-69.45447500&Massey&Yes&256.9&K4   &Ia-Iab&1&0&0&0&9.59&8.73&8.45&8.25&8.40&7.77&7.10\\
176335    &LMC&85.37316667&-69.45447500&Massey&Yes&254.5&K4   &Ib &0&0&0&1&9.59&8.73&8.45&8.25&8.40&7.77&7.10\\
176695    &LMC&85.43045833&-69.47094722&Massey&-- &246.1&M0   &Iab&0&0&0&1&9.52&8.72&8.41&8.21&8.34&7.21&5.95\\
176715    &LMC&85.43341667&-69.20076667&Massey&-- &246.7&K5   &Ia-Iab&0&0&0&1&9.58&8.70&8.40&8.12&8.27&7.41&6.29\\
176890    &LMC&85.45875000&-69.35433333&Massey&-- &249.2&K5   &Ia-Iab&0&0&0&1&9.60&8.79&8.56&8.39&8.53&7.58&6.39\\
177150    &LMC&85.50300000&-69.19360278&Massey&-- &248.4&M2   &Iab&0&0&0&1&9.90&9.02&8.68&8.46&8.61&7.63&7.07\\
178066    &LMC&85.66066667&-69.16428333&Massey&-- &242.1&K5.5 &Ia-Iab&0&0&0&1&9.93&9.12&8.82&8.68&8.80&7.84&6.71\\
8324      &SMC&11.82025000&-73.13571944&Massey&No &140.0&G8   &Ia-Iab&1&1&1&0&10.46&9.69&9.51&9.38&9.51&9.25&8.55\\
8367      &SMC&11.82558333&-73.17758889&Massey&Yes&137.7&K2   &Ia-Iab&0&1&0&0&10.08&9.26&9.04&--&--&--&--\\
8367      &SMC&11.82558333&-73.17758889&Massey&Yes&138.9&K3.5 &Ia &2&0&0&0&10.08&9.26&9.04&--&--&--&--\\
8367      &SMC&11.82558333&-73.17758889&Massey&Yes&132.7&G8   &Iab&0&0&1&0&10.08&9.26&9.04&--&--&--&--\\
8930      &SMC&11.90370833&-73.07895833&Massey&Yes&126.2&K2.5 &Ia-Iab&0&1&0&0&9.47&8.60&8.32&7.88&7.87&7.38&6.65\\
8930      &SMC&11.90370833&-73.07895833&Massey&Yes&132.6&M3   &Iab&2&0&0&0&9.47&8.60&8.32&7.88&7.87&7.38&6.65\\
8930      &SMC&11.90370833&-73.07895833&Massey&Yes&132.3&M2   &Ia-Iab&0&0&1&0&9.47&8.60&8.32&7.88&7.87&7.38&6.65\\
9766      &SMC&12.00525000&-73.39376667&Massey&No &145.4&K1.5 &Iab-Ib&1&1&0&0&10.21&9.40&9.21&9.08&9.22&8.94&7.76\\
10889     &SMC&12.11254167&-73.20336111&Massey&Yes&141.4&K2   &Ia &0&1&0&0&8.78&7.99&7.77&7.59&7.68&6.96&5.67\\
10889     &SMC&12.11254167&-73.20336111&Massey&Yes&145.3&K3.5 &Ia &2&0&0&0&8.78&7.99&7.77&7.59&7.68&6.96&5.67\\
10889     &SMC&12.11254167&-73.20336111&Massey&Yes&144.0&K5   &Ia-Iab&0&0&1&0&8.78&7.99&7.77&7.59&7.68&6.96&5.67\\
11101     &SMC&12.13312500&-73.12892778&Massey&Yes&144.6&K0   &Iab-Ib&0&1&0&0&10.32&9.47&9.24&9.04&9.16&8.94&8.49\\
11101     &SMC&12.13312500&-73.12892778&Massey&Yes&145.9&K0.5 &Ia-Iab&2&0&0&0&10.32&9.47&9.24&9.04&9.16&8.94&8.49\\
11101     &SMC&12.13312500&-73.12892778&Massey&Yes&143.0&K3.5 &Iab&0&0&1&0&10.32&9.47&9.24&9.04&9.16&8.94&8.49\\
11709     &SMC&12.19320833&-73.47249722&Massey&No &147.7&K3.5 &Ia-Iab&2&1&0&0&9.51&8.77&8.53&8.38&8.51&8.03&7.19\\
11939     &SMC&12.21604167&-73.37771667&Massey&Yes&141.0&K5   &Iab&0&1&0&0&9.63&8.86&8.61&8.39&8.43&7.43&5.93\\
11939     &SMC&12.21604167&-73.37771667&Massey&Yes&143.8&M2   &Ia-Iab&2&0&0&0&9.63&8.86&8.61&8.39&8.43&7.43&5.93\\
11939     &SMC&12.21604167&-73.37771667&Massey&Yes&138.5&K3   &Ia &0&0&1&0&9.63&8.86&8.61&8.39&8.43&7.43&5.93\\
12322     &SMC&12.25137500&-72.99335556&Massey&Yes&151.2&K3   &Ia &0&1&0&0&9.28&8.46&8.28&8.02&8.08&7.48&6.53\\
12322     &SMC&12.25137500&-72.99335556&Massey&Yes&151.1&K3.5 &Ia &2&0&0&0&9.28&8.46&8.28&8.02&8.08&7.48&6.53\\
12322     &SMC&12.25137500&-72.99335556&Massey&Yes&142.4&M1.5 &Ia &0&0&2&0&9.28&8.46&8.28&8.02&8.08&7.48&6.53\\
12572     &SMC&12.27200000&-73.51888333&Massey&No &233.9&K3.5 &III&2&1&1&0&9.20&8.48&8.26&8.15&8.27&8.12&8.16\\
12707     &SMC&12.28416667&-73.23774722&Massey&No &164.8&K1   &Ia-Iab&2&1&1&0&10.37&9.56&9.33&9.16&9.27&8.90&9.01\\
13472     &SMC&12.35220833&-73.30386389&Massey&Yes&138.0&M0   &Ia &0&1&0&0&9.11&8.48&8.30&8.00&7.98&7.51&7.18\\
13472     &SMC&12.35220833&-73.30386389&Massey&Yes&141.6&G7   &Ia-Iab&2&0&0&0&9.11&8.48&8.30&8.00&7.98&7.51&7.18\\
13472     &SMC&12.35220833&-73.30386389&Massey&Yes&143.7&G5.5 &Ia &0&0&2&0&9.11&8.48&8.30&8.00&7.98&7.51&7.18\\
13740     &SMC&12.37666667&-73.44731944&Massey&Yes&162.2&K2   &Ib-II&0&1&0&0&10.48&9.62&9.39&9.26&9.40&8.56&5.93\\
13740     &SMC&12.37666667&-73.44731944&Massey&Yes&161.5&K2   &Iab&1&0&0&0&10.48&9.62&9.39&9.26&9.40&8.56&5.93\\
13740     &SMC&12.37666667&-73.44731944&Massey&Yes&161.6&K3   &Iab-Ib&0&0&1&0&10.48&9.62&9.39&9.26&9.40&8.56&5.93\\
13951     &SMC&12.39333333&-73.23609167&Massey&No &131.9&K2   &Ia-Iab&2&1&1&0&10.08&9.26&9.05&8.90&9.03&8.74&9.07\\
15510     &SMC&12.52666667&-73.46968056&Massey&No &169.2&K3   &Ia-Iab&2&1&1&0&9.59&8.76&8.54&8.33&8.45&7.68&6.77\\
17656     &SMC&12.69650000&-72.71603333&Massey&No &140.5&K0.5 &Ia-Iab&2&1&1&0&9.84&9.08&8.92&8.80&8.93&8.66&8.63\\
18592     &SMC&12.76604167&-72.72163333&Massey&Yes&140.3&M1   &Ia &0&1&0&0&8.38&7.67&7.42&6.54&6.26&5.30&4.45\\
18592     &SMC&12.76604167&-72.72163333&Massey&Yes&138.4&M3   &Ia-Iab&3&0&0&0&8.38&7.67&7.42&6.54&6.26&5.30&4.45\\
18592     &SMC&12.76604167&-72.72163333&Massey&Yes&135.9&M0.5 &Ia &0&0&1&0&8.38&7.67&7.42&6.54&6.26&5.30&4.45\\
19551     &SMC&12.83408333&-72.82296111&Massey&No &151.2&K1.5 &Iab-Ib&2&1&1&0&10.36&9.59&9.38&9.26&9.41&9.14&8.67\\
19743     &SMC&12.84695833&-72.64560833&Massey&Yes&147.4&K2   &Ia-Iab&0&1&0&0&9.68&8.90&8.73&8.53&8.54&7.58&6.40\\
19743     &SMC&12.84695833&-72.64560833&Massey&Yes&146.9&M1   &Ia-Iab&3&0&0&0&9.68&8.90&8.73&8.53&8.54&7.58&6.40\\
19743     &SMC&12.84695833&-72.64560833&Massey&Yes&153.2&K3.5 &Ia &0&0&1&0&9.68&8.90&8.73&8.53&8.54&7.58&6.40\\
20133     &SMC&12.87362500&-73.17900000&Massey&Yes&177.4&K3   &Iab-Ib&0&1&0&0&9.22&8.41&8.15&8.09&8.06&6.79&5.57\\
20133     &SMC&12.87362500&-73.17900000&Massey&Yes&174.6&M1.5 &Ia &2&0&0&0&9.22&8.41&8.15&8.09&8.06&6.79&5.57\\
20133     &SMC&12.87362500&-73.17900000&Massey&Yes&179.4&K4   &Ia &0&0&1&0&9.22&8.41&8.15&8.09&8.06&6.79&5.57\\
20612     &SMC&12.90687500&-72.43321111&Massey&No &162.3&G8.5 &Iab&3&1&1&0&10.45&9.74&9.57&9.43&9.55&9.34&8.50\\
23463     &SMC&13.11037500&-72.75447222&Massey&Yes&157.4&K5   &Iab&0&1&0&0&9.67&8.96&8.73&8.43&8.43&7.98&7.71\\
23463     &SMC&13.11037500&-72.75447222&Massey&Yes&163.4&M1   &Ia-Iab&3&0&0&0&9.67&8.96&8.73&8.43&8.43&7.98&7.71\\
23463     &SMC&13.11037500&-72.75447222&Massey&Yes&161.8&K0   &Ia &0&0&1&0&9.67&8.96&8.73&8.43&8.43&7.98&7.71\\
23700     &SMC&13.12808333&-72.44631111&Massey&No &156.8&K0   &Iab&3&1&1&0&10.42&9.66&9.44&9.34&9.46&9.24&8.74\\
25550     &SMC&13.26212500&-73.12944722&Massey&No &143.3&K3   &Iab&1&1&1&0&10.50&9.68&9.45&9.33&9.46&9.23&9.31\\
25879     &SMC&13.28733333&-72.49404167&Massey&Yes&134.2&K1   &Ia-Iab&0&1&0&0&9.36&8.62&8.45&8.16&8.14&7.69&6.96\\
25879     &SMC&13.28733333&-72.49404167&Massey&Yes&144.4&K4   &Ia &3&0&0&0&9.36&8.62&8.45&8.16&8.14&7.69&6.96\\
25879     &SMC&13.28733333&-72.49404167&Massey&Yes&135.7&K3   &Ia &0&0&1&0&9.36&8.62&8.45&8.16&8.14&7.69&6.96\\
25888     &SMC&13.28795833&-73.06777222&Massey&No &170.0&K3.5 &Ia-Iab&2&1&1&0&9.26&8.45&8.22&8.06&8.12&7.59&6.74\\
26402     &SMC&13.32387500&-72.76865278&Massey&Yes&157.8&K2.5 &Ia-Iab&0&1&0&0&10.28&9.49&9.27&8.92&9.06&8.66&8.38\\
26402     &SMC&13.32387500&-72.76865278&Massey&Yes&156.0&K3   &Iab&3&0&0&0&10.28&9.49&9.27&8.92&9.06&8.66&8.38\\
26402     &SMC&13.32387500&-72.76865278&Massey&Yes&157.8&K0   &Ia-Iab&0&0&1&0&10.28&9.49&9.27&8.92&9.06&8.66&8.38\\
26778     &SMC&13.35262500&-73.30877778&Massey&Yes&154.0&K2   &Ia-Iab&0&1&0&0&10.19&9.43&9.22&9.06&9.19&8.82&8.65\\
26778     &SMC&13.35262500&-73.30877778&Massey&Yes&152.9&G7   &Iab&1&0&0&0&10.19&9.43&9.22&9.06&9.19&8.82&8.65\\
26778     &SMC&13.35262500&-73.30877778&Massey&Yes&159.4&G8   &Ia-Iab&0&0&1&0&10.19&9.43&9.22&9.06&9.19&8.82&8.65\\
27443     &SMC&13.40175000&-73.02636667&Massey&No &152.6&K2.5 &Iab&2&1&1&0&9.63&8.87&8.64&8.52&8.63&8.14&7.31\\
27945     &SMC&13.44066667&-72.89412778&Massey&Yes&144.9&K0   &Iab&0&1&0&0&10.43&9.82&9.62&9.47&9.55&9.20&8.94\\
27945     &SMC&13.44066667&-72.89412778&Massey&Yes&141.2&G6   &Iab&2&0&0&0&10.43&9.82&9.62&9.47&9.55&9.20&8.94\\
27945     &SMC&13.44066667&-72.89412778&Massey&Yes&141.6&G5.5 &Iab&0&0&1&0&10.43&9.82&9.62&9.47&9.55&9.20&8.94\\
30135     &SMC&13.61191667&-72.88324722&Massey&No &156.5&G7.5 &Iab&1&1&1&0&10.34&9.69&9.49&9.24&9.36&8.60&8.22\\
30616     &SMC&13.64954167&-72.57068611&Massey&Yes&139.8&K0   &Ia-Iab&0&1&0&0&9.31&8.53&8.34&8.16&8.21&7.63&7.35\\
30616     &SMC&13.64954167&-72.57068611&Massey&Yes&142.8&K2.5 &Ia-Iab&3&0&0&0&9.31&8.53&8.34&8.16&8.21&7.63&7.35\\
30616     &SMC&13.64954167&-72.57068611&Massey&Yes&144.4&K1   &Ia-Iab&0&0&1&0&9.31&8.53&8.34&8.16&8.21&7.63&7.35\\
32188     &SMC&13.76566667&-73.01020833&Massey&No &165.7&G6   &Ia-Iab&1&1&1&0&9.73&9.05&8.86&8.74&8.82&8.49&8.40\\
33610     &SMC&13.86141667&-72.59897500&Massey&Yes&162.3&K2   &Iab&0&1&0&0&9.80&9.01&8.76&8.58&8.59&7.74&6.50\\
33610     &SMC&13.86141667&-72.59897500&Massey&Yes&161.4&K5   &Ia &3&0&0&0&9.80&9.01&8.76&8.58&8.59&7.74&6.50\\
33610     &SMC&13.86141667&-72.59897500&Massey&Yes&153.1&K4   &Ia-Iab&0&0&1&0&9.80&9.01&8.76&8.58&8.59&7.74&6.50\\
34158     &SMC&13.90241667&-72.60669722&Massey&No &138.6&K2   &Ia-Iab&3&1&1&0&9.88&9.12&8.91&8.74&8.78&8.29&7.25\\
35231     &SMC&13.97945833&-72.67517778&Massey&Yes&157.0&G3.5 &Ia &0&1&0&0&9.99&9.48&9.34&9.18&9.16&8.94&8.71\\
35231     &SMC&13.97945833&-72.67517778&Massey&Yes&165.2&G1   &Iab&3&0&0&0&9.99&9.48&9.34&9.18&9.16&8.94&8.71\\
35231     &SMC&13.97945833&-72.67517778&Massey&Yes&157.4&G6   &Ia &0&0&1&0&9.99&9.48&9.34&9.18&9.16&8.94&8.71\\
37994     &SMC&14.18108333&-72.50419722&Massey&No &157.0&K2.5 &Iab&3&1&1&0&9.78&8.95&8.69&8.52&8.60&8.26&7.78\\
41778     &SMC&14.48458333&-72.29272500&Massey&No &183.4&K1.5 &Iab&3&1&1&0&9.97&9.09&8.81&8.56&8.69&8.42&7.91\\
42319     &SMC&14.52725000&-72.35006111&Massey&No &190.7&K1.5 &Iab-Ib&3&1&1&0&10.18&9.36&9.14&9.00&9.13&8.82&8.53\\
42438     &SMC&14.53600000&-72.32421944&Massey&No &182.8&K1.5 &Iab-Ib&3&1&1&0&10.38&9.60&9.36&9.21&9.34&9.14&9.05\\
43219     &SMC&14.59720833&-72.81143333&Massey&No &144.2&K3   &Iab-Ib&2&1&1&0&10.17&9.37&9.11&8.97&9.10&8.77&8.72\\
43725     &SMC&14.63804167&-72.32113611&Massey&No &189.0&K1   &Iab-Ib&3&1&1&0&10.60&9.77&9.56&9.44&9.57&9.32&8.77\\
45378     &SMC&14.77975000&-72.21911667&Massey&No &184.0&K1   &Iab&3&1&1&0&10.04&9.21&9.01&8.88&9.01&8.68&6.74\\
45850     &SMC&14.82016667&-72.41978611&Massey&Yes&148.1&K2   &Iab&0&1&0&0&10.15&9.37&9.20&9.06&9.18&8.94&8.69\\
45850     &SMC&14.82016667&-72.41978611&Massey&Yes&148.4&K1   &Iab&3&0&0&0&10.15&9.37&9.20&9.06&9.18&8.94&8.69\\
45850     &SMC&14.82016667&-72.41978611&Massey&Yes&149.5&G7   &Ia-Iab&0&0&1&0&10.15&9.37&9.20&9.06&9.18&8.94&8.69\\
46497     &SMC&14.88054167&-72.26293889&Massey&Yes&173.9&K3   &Iab&0&1&0&0&9.43&8.59&8.31&8.19&8.25&7.63&6.23\\
46497     &SMC&14.88054167&-72.26293889&Massey&Yes&172.2&K5.5 &Ia-Iab&3&0&0&0&9.43&8.59&8.31&8.19&8.25&7.63&6.23\\
46497     &SMC&14.88054167&-72.26293889&Massey&Yes&165.4&K5   &Iab&0&0&1&0&9.43&8.59&8.31&8.19&8.25&7.63&6.23\\
46662     &SMC&14.89570833&-72.06851944&Massey&Yes&189.0&K3   &Iab&0&1&0&0&9.38&8.63&8.35&8.21&8.25&7.56&6.19\\
46662     &SMC&14.89570833&-72.06851944&Massey&Yes&186.5&K1.5 &Ia &3&0&0&0&9.38&8.63&8.35&8.21&8.25&7.56&6.19\\
46662     &SMC&14.89570833&-72.06851944&Massey&Yes&183.6&M0.5 &Iab&0&0&1&0&9.38&8.63&8.35&8.21&8.25&7.56&6.19\\
46910     &SMC&14.91887500&-72.34886944&Massey&No &162.1&G7.5 &Ia-Iab&3&1&1&0&10.23&9.54&9.33&9.17&9.27&9.04&8.54\\
47757     &SMC&15.00241667&-72.32781944&Massey&No &166.8&K0   &Ia-Iab&3&1&1&0&9.29&8.50&8.24&8.06&8.04&7.34&6.14\\
48122     &SMC&15.03895833&-72.14562222&Massey&No &181.4&K0.5 &Iab&3&1&1&0&9.88&9.14&8.73&8.32&8.44&8.26&8.61\\
49033     &SMC&15.12716667&-71.97345833&Massey&Yes&160.5&K1   &Iab&0&1&0&0&9.74&9.02&8.78&8.63&8.74&8.44&8.25\\
49033     &SMC&15.12716667&-71.97345833&Massey&Yes&164.7&G7.5 &Ia-Iab&3&0&0&0&9.74&9.02&8.78&8.63&8.74&8.44&8.25\\
49033     &SMC&15.12716667&-71.97345833&Massey&Yes&161.4&G8   &Iab&0&0&1&0&9.74&9.02&8.78&8.63&8.74&8.44&8.25\\
49428     &SMC&15.16787500&-72.59982222&Massey&Yes&141.0&K1   &Iab&0&1&0&0&10.24&9.51&9.28&9.16&9.28&9.04&8.75\\
49428     &SMC&15.16787500&-72.59982222&Massey&Yes&141.5&G7.5 &Iab&3&0&0&0&10.24&9.51&9.28&9.16&9.28&9.04&8.75\\
49428     &SMC&15.16787500&-72.59982222&Massey&Yes&138.2&G7   &Iab&0&0&1&0&10.24&9.51&9.28&9.16&9.28&9.04&8.75\\
49478     &SMC&15.17300000&-72.17696389&Massey&No &181.1&K5   &Ia-Iab&3&1&1&0&8.96&8.22&7.96&7.92&7.89&7.38&7.09\\
49990     &SMC&15.22562500&-72.86018333&Massey&Yes&190.0&K1   &Ia-Iab&0&1&0&0&9.52&8.92&8.68&8.37&8.30&7.88&7.44\\
49990     &SMC&15.22562500&-72.86018333&Massey&Yes&195.8&G5.5 &Ia &3&0&0&0&9.52&8.92&8.68&8.37&8.30&7.88&7.44\\
49990     &SMC&15.22562500&-72.86018333&Massey&Yes&192.7&G4   &Ia &0&0&1&0&9.52&8.92&8.68&8.37&8.30&7.88&7.44\\
50237     &SMC&15.25133333&-72.22833333&Massey&No &185.1&G8   &Ia-Iab&3&1&1&0&10.41&9.62&9.46&9.33&9.47&9.20&8.36\\
50348     &SMC&15.26375000&-72.07762778&Massey&No &172.7&K0   &Iab&3&1&1&0&10.29&9.58&9.36&9.24&9.35&9.11&8.79\\
50360     &SMC&15.26520833&-72.04965278&Massey&No &146.1&K1.5 &Iab-Ib&3&1&1&0&10.43&9.57&9.39&9.27&9.40&9.16&9.26\\
50840     &SMC&15.31650000&-72.21954167&Massey&Yes&183.7&K3   &Iab&0&1&0&0&9.39&8.58&8.37&8.17&8.22&7.36&6.18\\
50840     &SMC&15.31650000&-72.21954167&Massey&Yes&186.9&M0   &Ia-Iab&3&0&0&0&9.39&8.58&8.37&8.17&8.22&7.36&6.18\\
50840     &SMC&15.31650000&-72.21954167&Massey&Yes&183.9&M0   &Ia-Iab&0&0&1&0&9.39&8.58&8.37&8.17&8.22&7.36&6.18\\
51000     &SMC&15.33304167&-72.08706667&Massey&Yes&185.2&K1   &Iab&0&1&0&0&10.22&9.42&9.24&9.09&9.21&8.97&8.57\\
51000     &SMC&15.33304167&-72.08706667&Massey&Yes&191.6&K0   &Iab&3&0&0&0&10.22&9.42&9.24&9.09&9.21&8.97&8.57\\
51000     &SMC&15.33304167&-72.08706667&Massey&Yes&175.3&G7   &Iab&0&0&1&0&10.22&9.42&9.24&9.09&9.21&8.97&8.57\\
51265     &SMC&15.36212500&-72.02816111&Massey&No &168.4&K1   &Iab&3&1&1&0&10.23&9.41&9.23&9.11&9.22&8.94&8.83\\
51906     &SMC&15.43162500&-72.64040278&Massey&No &153.2&K0.5 &Iab&3&1&1&0&10.36&9.60&9.36&9.25&9.38&9.14&8.68\\
52334     &SMC&15.47583333&-71.87184167&Massey&Yes&169.8&K3   &Iab&0&1&0&0&9.69&8.96&8.70&8.58&8.67&8.16&7.33\\
52334     &SMC&15.47583333&-71.87184167&Massey&Yes&169.6&K4   &Ia-Iab&3&0&0&0&9.69&8.96&8.70&8.58&8.67&8.16&7.33\\
52334     &SMC&15.47583333&-71.87184167&Massey&Yes&163.7&M0   &Iab&0&0&1&0&9.69&8.96&8.70&8.58&8.67&8.16&7.33\\
52389     &SMC&15.48116667&-72.00815556&Massey&No &192.1&K3.5 &Iab&3&1&1&0&9.91&9.10&8.91&8.79&8.92&8.52&7.92\\
53557     &SMC&15.59916667&-72.92256111&Massey&No &177.4&K1.5 &Iab&2&1&1&0&10.01&9.24&9.02&8.84&8.98&8.73&8.85\\
53638     &SMC&15.60750000&-72.64921667&Massey&No &158.7&K1   &Iab&3&1&1&0&10.40&9.56&9.37&9.20&9.33&9.05&8.60\\
54111     &SMC&15.65529167&-72.27363611&Massey&No &164.8&G6.5 &Ia-Iab&3&1&1&0&9.87&9.15&8.97&8.81&8.86&8.59&8.54\\
54300     &SMC&15.67529167&-72.62480278&Massey&No &158.7&K1   &Iab&3&1&1&0&10.24&9.44&9.22&9.10&9.23&8.95&9.07\\
54414     &SMC&15.68666667&-72.03102778&Massey&No &179.2&K0   &Iab&3&1&1&0&10.34&9.57&9.39&9.23&9.36&9.15&9.43\\
54708     &SMC&15.71441667&-72.40428333&Massey&Yes&135.2&K1   &Ia-Iab&0&1&0&0&10.05&9.30&9.08&8.92&9.02&8.67&8.26\\
54708     &SMC&15.71441667&-72.40428333&Massey&Yes&140.3&G8   &Ia-Iab&3&0&0&0&10.05&9.30&9.08&8.92&9.02&8.67&8.26\\
54708     &SMC&15.71441667&-72.40428333&Massey&Yes&138.2&G7.5 &Iab&0&0&1&0&10.05&9.30&9.08&8.92&9.02&8.67&8.26\\
55188     &SMC&15.76020833&-72.03138611&Massey&Yes&178.2&K4.5 &Ia-Iab&0&1&0&0&9.90&9.01&8.62&8.25&8.07&6.88&5.51\\
55188     &SMC&15.76020833&-72.03138611&Massey&Yes&182.2&M1.5 &Ia &3&0&0&0&9.90&9.01&8.62&8.25&8.07&6.88&5.51\\
55188     &SMC&15.76020833&-72.03138611&Massey&Yes&186.7&M4.5 &Ia &0&0&1&0&9.90&9.01&8.62&8.25&8.07&6.88&5.51\\
55275     &SMC&15.76791667&-72.57027500&Massey&Yes&215.6&K3.5 &Iab&0&1&0&0&9.74&8.89&8.65&8.43&8.50&8.11&7.76\\
55275     &SMC&15.76791667&-72.57027500&Massey&Yes&214.7&K2.5 &Ia-Iab&3&0&0&0&9.74&8.89&8.65&8.43&8.50&8.11&7.76\\
55275     &SMC&15.76791667&-72.57027500&Massey&Yes&211.0&K5   &Iab&0&0&1&0&9.74&8.89&8.65&8.43&8.50&8.11&7.76\\
55355     &SMC&15.77695833&-72.47651667&Massey&Yes&150.6&K2   &Ia-Iab&0&1&0&0&9.84&9.05&8.84&8.56&8.55&8.10&7.90\\
55355     &SMC&15.77695833&-72.47651667&Massey&Yes&150.5&K4   &Ia-Iab&3&0&0&0&9.84&9.05&8.84&8.56&8.55&8.10&7.90\\
55355     &SMC&15.77695833&-72.47651667&Massey&Yes&149.3&K1   &Ia &0&0&1&0&9.84&9.05&8.84&8.56&8.55&8.10&7.90\\
55470     &SMC&15.78725000&-71.93079444&Massey&Yes&146.8&K0   &Iab&0&1&0&0&10.43&9.72&9.55&9.36&9.45&9.26&8.83\\
55470     &SMC&15.78725000&-71.93079444&Massey&Yes&144.1&G7.5 &Iab&3&0&0&0&10.43&9.72&9.55&9.36&9.45&9.26&8.83\\
55470     &SMC&15.78725000&-71.93079444&Massey&Yes&150.2&K2   &Ia-Iab&0&0&1&0&10.43&9.72&9.55&9.36&9.45&9.26&8.83\\
55560     &SMC&15.79554167&-72.30911389&Massey&No &166.2&K1.5 &Iab&3&1&1&0&10.23&9.44&9.22&9.15&9.28&8.97&8.74\\
55681     &SMC&15.80404167&-72.15731111&Massey&Yes&191.8&K5   &Iab&0&1&0&0&9.64&8.85&8.59&8.47&8.48&7.71&6.28\\
55681     &SMC&15.80404167&-72.15731111&Massey&Yes&191.6&K4   &Ia &3&0&0&0&9.64&8.85&8.59&8.47&8.48&7.71&6.28\\
55681     &SMC&15.80404167&-72.15731111&Massey&Yes&188.0&M1.5 &Ia &0&0&1&0&9.64&8.85&8.59&8.47&8.48&7.71&6.28\\
55933     &SMC&15.82733333&-72.11283056&Massey&Yes&189.9&K1   &Ia-Iab&3&0&0&0&10.10&9.36&9.17&8.97&9.03&8.30&7.51\\
55933     &SMC&15.82733333&-72.11283056&Massey&Yes&186.6&K4   &Ia-Iab&0&0&1&0&10.10&9.36&9.17&8.97&9.03&8.30&7.51\\
56389     &SMC&15.86504167&-72.86937778&Massey&No &156.6&K4   &Iab&3&1&1&0&8.80&8.06&7.78&7.57&7.67&6.87&5.62\\
56732     &SMC&15.89341667&-72.10187500&Massey&Yes&176.3&M0   &Iab-Ib&0&1&0&0&9.94&9.12&8.86&8.68&8.79&8.50&8.93\\
56732     &SMC&15.89341667&-72.10187500&Massey&Yes&177.4&K4   &Iab-Ib&3&0&0&0&9.94&9.12&8.86&8.68&8.79&8.50&8.93\\
56732     &SMC&15.89341667&-72.10187500&Massey&Yes&177.9&K3.5 &Iab&0&0&2&0&9.94&9.12&8.86&8.68&8.79&8.50&8.93\\
57386     &SMC&15.94729167&-72.02108889&Massey&Yes&207.4&M0.5 &Iab&0&1&0&0&10.00&9.22&8.97&8.85&8.97&8.71&9.27\\
57386     &SMC&15.94729167&-72.02108889&Massey&Yes&206.6&K2   &Iab&2&0&0&0&10.00&9.22&8.97&8.85&8.97&8.71&9.27\\
57472     &SMC&15.95420833&-72.03689722&Massey&No &180.3&K1.5 &Iab&3&1&1&0&10.00&9.21&8.97&8.80&8.94&8.38&6.37\\
58149     &SMC&16.01154167&-72.09103333&Massey&No &182.8&K0.5 &Iab-Ib&3&1&1&0&10.25&9.47&9.26&9.12&9.24&8.99&8.72\\
58472     &SMC&16.03962500&-72.83776111&Massey&Yes&188.8&K3   &Ia-Iab&0&1&0&0&10.32&9.58&9.35&9.18&9.24&8.76&8.26\\
58472     &SMC&16.03962500&-72.83776111&Massey&Yes&189.1&K0.5 &Iab&3&0&0&0&10.32&9.58&9.35&9.18&9.24&8.76&8.26\\
58472     &SMC&16.03962500&-72.83776111&Massey&Yes&192.7&K3   &Iab&0&0&1&0&10.32&9.58&9.35&9.18&9.24&8.76&8.26\\
58738     &SMC&16.06454167&-72.75560000&Massey&Yes&166.8&G7   &Ia &0&1&0&0&10.47&10.07&9.91&9.20&9.17&8.91&8.87\\
58738     &SMC&16.06454167&-72.75560000&Massey&Yes&188.8&G4   &Ia &3&0&0&0&10.47&10.07&9.91&9.20&9.17&8.91&8.87\\
58738     &SMC&16.06454167&-72.75560000&Massey&Yes&180.1&G5   &Ia &0&0&1&0&10.47&10.07&9.91&9.20&9.17&8.91&8.87\\
58839     &SMC&16.07375000&-71.95905278&Massey&Yes&195.8&K2   &Ib &0&1&0&0&10.40&9.62&9.41&9.24&9.38&9.10&8.90\\
58839     &SMC&16.07375000&-71.95905278&Massey&Yes&199.2&G8.5 &Ia-Iab&3&0&0&0&10.40&9.62&9.41&9.24&9.38&9.10&8.90\\
58839     &SMC&16.07375000&-71.95905278&Massey&Yes&193.2&G7.5 &Iab&0&0&1&0&10.40&9.62&9.41&9.24&9.38&9.10&8.90\\
59426     &SMC&16.12616667&-72.07671389&Massey&Yes&171.7&K1.5 &Ib &0&1&0&0&10.01&9.17&8.96&8.79&8.90&8.47&7.79\\
59426     &SMC&16.12616667&-72.07671389&Massey&Yes&172.1&K3   &Iab-Ib&3&0&0&0&10.01&9.17&8.96&8.79&8.90&8.47&7.79\\
59426     &SMC&16.12616667&-72.07671389&Massey&Yes&168.9&K4   &Iab&0&0&1&0&10.01&9.17&8.96&8.79&8.90&8.47&7.79\\
59803     &SMC&16.15920833&-72.02416944&Massey&Yes&199.7&K0.5 &Ia-Iab&0&1&0&0&9.09&8.30&8.10&7.83&7.86&7.09&6.22\\
59803     &SMC&16.15920833&-72.02416944&Massey&Yes&197.3&G7   &Ia &3&0&0&0&9.09&8.30&8.10&7.83&7.86&7.09&6.22\\
59803     &SMC&16.15920833&-72.02416944&Massey&Yes&196.5&K3   &Ia-Iab&0&0&1&0&9.09&8.30&8.10&7.83&7.86&7.09&6.22\\
60447     &SMC&16.22125000&-72.79698889&Massey&Yes&179.5&K2   &Ia-Iab&0&1&0&0&10.27&9.40&9.18&8.96&9.07&8.59&8.05\\
60447     &SMC&16.22125000&-72.79698889&Massey&Yes&178.4&K4   &Iab&3&0&0&0&10.27&9.40&9.18&8.96&9.07&8.59&8.05\\
60447     &SMC&16.22125000&-72.79698889&Massey&Yes&177.3&K1.5 &Ia-Iab&0&0&1&0&10.27&9.40&9.18&8.96&9.07&8.59&8.05\\
61296     &SMC&16.29833333&-72.04099167&Massey&Yes&167.1&G6   &Iab&0&1&0&0&10.19&9.44&9.24&9.04&9.10&8.76&9.11\\
61296     &SMC&16.29833333&-72.04099167&Massey&Yes&171.1&G8   &Ia-Iab&3&0&0&0&10.19&9.44&9.24&9.04&9.10&8.76&9.11\\
61296     &SMC&16.29833333&-72.04099167&Massey&Yes&162.5&K2   &Iab&0&0&1&0&10.19&9.44&9.24&9.04&9.10&8.76&9.11\\
62427     &SMC&16.41687500&-71.97956667&Massey&Yes&175.3&K0   &Ib &0&1&0&0&10.40&9.64&9.44&9.31&9.45&9.28&9.01\\
62427     &SMC&16.41687500&-71.97956667&Massey&Yes&173.9&G7.5 &Ia-Iab&3&0&0&0&10.40&9.64&9.44&9.31&9.45&9.28&9.01\\
62427     &SMC&16.41687500&-71.97956667&Massey&Yes&175.7&K0.5 &Iab&0&0&1&0&10.40&9.64&9.44&9.31&9.45&9.28&9.01\\
63114     &SMC&16.50562500&-72.87871667&Massey&Yes&202.1&M0   &Iab&3&0&0&0&9.80&9.04&8.79&8.72&8.77&8.33&7.86\\
63114     &SMC&16.50562500&-72.87871667&Massey&Yes&199.3&K1   &Iab&0&0&1&0&9.80&9.04&8.79&8.72&8.77&8.33&7.86\\
63131     &SMC&16.50712500&-72.40103889&Massey&No &168.9&G7.5 &Iab&3&1&1&0&10.51&9.73&9.56&9.42&9.51&9.25&8.78\\
63188     &SMC&16.51333333&-72.87125278&Massey&-- &187.8&K4   &Iab-Ib&0&1&0&0&10.20&9.43&9.19&9.04&9.14&8.74&8.54\\
64448     &SMC&16.66745833&-72.47923889&Massey&No &157.5&G5   &Ia-Iab&3&1&1&0&10.41&9.77&9.58&9.42&9.51&9.31&8.82\\
64663     &SMC&16.69858333&-72.26989722&Massey&Yes&144.9&K3   &Ia-Iab&0&1&0&0&9.24&8.52&8.31&7.97&7.92&6.86&5.88\\
64663     &SMC&16.69858333&-72.26989722&Massey&Yes&149.1&K3.5 &Ia-Iab&3&0&0&0&9.24&8.52&8.31&7.97&7.92&6.86&5.88\\
64663     &SMC&16.69858333&-72.26989722&Massey&Yes&138.5&G6   &Ia &0&0&1&0&9.24&8.52&8.31&7.97&7.92&6.86&5.88\\
66066     &SMC&16.87283333&-72.51268889&Massey&Yes&152.8&K0.5 &Iab&0&1&0&0&10.04&9.27&9.09&8.98&9.11&8.86&8.75\\
66066     &SMC&16.87283333&-72.51268889&Massey&Yes&150.5&G7.5 &Iab&3&0&0&0&10.04&9.27&9.09&8.98&9.11&8.86&8.75\\
66066     &SMC&16.87283333&-72.51268889&Massey&Yes&151.6&G6.5 &Ia-Iab&0&0&1&0&10.04&9.27&9.09&8.98&9.11&8.86&8.75\\
66694     &SMC&16.95383333&-72.39510278&Massey&No &141.3&K1   &Ia-Iab&3&1&1&0&9.79&8.98&8.77&8.65&8.78&8.48&8.25\\
67554     &SMC&17.06162500&-72.77805278&Massey&Yes&205.6&K2   &Iab&3&0&0&0&10.13&9.40&9.17&9.07&9.19&8.92&8.98\\
67554     &SMC&17.06162500&-72.77805278&Massey&Yes&198.8&G8   &Ia-Iab&0&0&1&0&10.13&9.40&9.17&9.07&9.19&8.92&8.98\\
68648     &SMC&17.21691667&-72.38538333&Massey&No &182.9&G7.5 &Iab&3&0&1&0&9.68&8.92&8.72&8.64&8.74&8.48&8.50\\
71566     &SMC&17.72287500&-72.42781111&Massey&-- &187.0&K0   &Ia-Iab&0&0&1&0&10.37&9.59&9.39&9.22&9.30&9.06&8.89\\
105-11    &SMC&13.44966667&-72.03595833&Massey &Yes&148.9&K3.5 &Ia-Iab&0&1&0&0&9.27&8.45&8.25&8.30&8.27&7.51&6.12\\
105-11    &SMC&13.44966667&-72.03595833&Massey &Yes&152.6&M1.5 &Ia-Iab&2&0&0&0&9.27&8.45&8.25&8.30&8.27&7.51&6.12\\
105-11    &SMC&13.44966667&-72.03595833&Massey &Yes&143.2&K3   &Ia &0&0&1&0&9.27&8.45&8.25&8.30&8.27&7.51&6.12\\
105-21    &SMC&13.84312500&-72.27736667&Massey &No &161.1&G7.5 &Iab&2&1&1&0&11.07&10.36&10.19&10.08&10.20&10.00&8.97\\
106-5     &SMC&12.96041667&-72.19242222&Massey &Yes&167.7&K0   &Iab&0&1&0&0&9.97&9.21&9.00&8.86&8.95&8.62&8.44\\
106-5     &SMC&12.96041667&-72.19242222&Massey &Yes&167.3&K1   &Ia-Iab&2&0&0&0&9.97&9.21&9.00&8.86&8.95&8.62&8.44\\
106-5     &SMC&12.96041667&-72.19242222&Massey &Yes&166.0&K3   &Ia-Iab&0&0&1&0&9.97&9.21&9.00&8.86&8.95&8.62&8.44\\
106-9     &SMC&13.13116667&-72.19377222&Massey &Yes&166.0&K0   &Ia-Iab&0&1&0&0&10.30&9.57&9.41&9.29&9.38&9.07&8.38\\
106-9     &SMC&13.13116667&-72.19377222&Massey &Yes&165.6&G6.5 &Ia-Iab&2&0&0&0&10.30&9.57&9.41&9.29&9.38&9.07&8.38\\
106-9     &SMC&13.13116667&-72.19377222&Massey &Yes&165.2&G8   &Iab&0&0&1&0&10.30&9.57&9.41&9.29&9.38&9.07&8.38\\
108-8     &SMC&13.72662500&-73.15095556&Massey &No &159.3&G5.5 &Ia-Iab&1&1&2&0&10.98&10.41&10.29&10.13&10.25&10.00&9.31\\
114-3     &SMC&13.99495833&-73.34481111&Massey &Yes&171.0&K0   &Iab-Ib&0&1&0&0&9.98&9.18&8.98&8.89&9.02&8.73&8.56\\
114-3     &SMC&13.99495833&-73.34481111&Massey &Yes&168.3&K3   &Iab-Ib&0&0&1&0&9.98&9.18&8.98&8.89&9.02&8.73&8.56\\
116-15    &SMC&15.66629167&-72.19089444&Massey &No &135.0&G7   &Iab-Ib&2&1&1&0&10.96&10.25&10.15&9.97&10.06&9.89&9.36\\
HV838     &SMC&13.90920833&-73.19481667&Massey &-- &211.3&K5   &Ib &0&1&0&0&10.61&9.86&9.44&8.60&8.31&7.73&7.46\\
SkKM13    &SMC&11.26904167&-73.09098889&Massey &No &107.8&M1.5 &Ia-Iab&1&1&1&0&9.21&8.38&8.07&7.83&7.73&6.36&5.25\\
SkKM63    &SMC&12.73350000&-72.25167222&Massey &No &185.7&K4.5 &Ia-Iab&2&1&1&0&8.90&8.11&7.85&7.54&7.62&7.02&5.78\\
SkKM78    &SMC&12.95941667&-72.09932778&Massey &No &166.0&K3.5 &Iab&2&1&1&0&9.86&9.02&8.82&8.72&8.84&8.45&8.79\\
SkKM89    &SMC&13.10554167&-72.42038056&Massey &No &160.1&G8.5 &Iab&2&1&0&0&10.36&9.63&9.43&9.29&9.40&9.13&8.44\\
SkKM89b   &SMC&13.14258333&-72.41452778&Massey &No &140.6&K4   &Ib &2&1&0&0&10.90&10.05&9.79&9.70&9.82&9.61&8.87\\
SMC001    &SMC&7.85441667&-73.48208611&GDN  &-- &9.6&K1.5 &III&0&0&1&0&11.57&10.99&10.87&10.81&10.90&10.85&8.81\\
SMC002    &SMC&7.95241667&-73.62409167&GDN  &-- &128.9&K1   &IV &0&0&1&0&10.66&10.13&10.03&9.97&10.05&9.93&9.10\\
SMC003    &SMC&7.96383333&-73.34127778&GDN  &-- &36.6&K0.5 &III&0&0&1&0&10.48&9.98&9.83&9.78&9.86&9.66&8.51\\
SMC004    &SMC&8.00666667&-73.37628889&GDN  &-- &146.4&M3   &Ia-Iab&0&0&1&0&11.17&10.28&9.97&9.95&9.98&9.54&9.16\\
SMC005    &SMC&8.01075000&-73.17845833&GDN  &-- &35.3&G7   &V  &0&0&1&0&10.31&9.96&9.87&9.84&9.88&9.85&8.74\\
SMC006    &SMC&8.14216667&-73.76177222&GDN  &-- &69.2&K3   &V  &0&0&1&0&10.56&10.15&10.04&9.97&10.05&10.01&8.89\\
SMC007    &SMC&8.18700000&-73.28552222&GDN  &-- &48.3&K1   &III&0&0&1&0&10.12&9.67&9.50&9.44&9.54&9.42&8.74\\
SMC008    &SMC&8.32537500&-73.39705833&GDN  &-- &14.1&G8   &II &0&0&1&0&8.81&8.31&8.17&8.09&8.21&8.08&7.91\\
SMC009    &SMC&8.33350000&-73.68573889&GDN  &-- &1.9&F9   &V  &0&0&1&0&9.72&9.52&9.47&--&--&--&--\\
SMC010    &SMC&8.43862500&-73.99295833&GDN  &-- &26.7&G0   &III-IV&0&0&1&0&10.79&10.56&10.46&--&--&--&--\\
SMC011    &SMC&8.59745833&-73.33008611&GDN  &-- &-23.8&F9   &V  &0&0&1&0&10.62&10.38&10.34&--&--&--&--\\
SMC012    &SMC&8.60045833&-73.15957500&GDN  &-- &8.3&G0   &III-IV&0&0&1&0&10.07&9.82&9.78&--&--&--&--\\
SMC013    &SMC&8.62079167&-72.94566389&GDN  &-- &4.7&K2   &III&0&0&1&0&9.11&8.45&8.31&8.22&8.34&8.19&7.92\\
SMC014    &SMC&8.64308333&-73.87867778&GDN  &-- &4.7&K3.5 &V  &0&0&1&0&10.59&10.09&9.97&--&--&--&--\\
SMC015    &SMC&8.67183333&-73.81678056&GDN  &-- &18.7&M1   &II-III&0&0&1&0&8.30&7.46&7.21&7.10&7.29&7.13&7.10\\
SMC016    &SMC&8.73866667&-74.00524167&GDN  &-- &2.7&K1   &IV &0&0&1&0&8.86&8.36&8.24&8.20&8.28&8.18&8.09\\
SMC017    &SMC&8.81570833&-73.66962500&GDN  &-- &-5.7&K2   &V  &0&0&1&0&10.72&10.31&10.25&10.19&10.26&10.08&8.75\\
SMC018    &SMC&8.98916667&-73.73405556&GDN  &-- &124.0&G8   &Ib-II&0&0&1&0&11.81&11.10&10.97&10.86&10.97&10.90&9.44\\
SMC019    &SMC&9.03833333&-73.72081667&GDN  &-- &113.4&K3   &Ib &0&0&1&0&11.32&10.50&10.26&10.19&10.33&10.13&8.91\\
SMC020    &SMC&9.06150000&-72.91110278&GDN  &-- &9.3&G8   &V  &0&0&1&0&10.22&9.85&9.75&9.69&9.76&9.64&9.39\\
SMC021    &SMC&9.06245833&-72.79289167&GDN  &-- &7.5&K4   &V  &0&0&1&0&10.09&9.65&9.57&9.49&9.57&9.46&8.93\\
SMC022    &SMC&9.13345833&-73.13500278&GDN  &-- &35.7&F9   &V  &0&0&1&0&11.07&10.80&10.69&--&--&--&--\\
SMC023    &SMC&9.16920833&-73.31921389&GDN  &-- &26.7&K0   &IV &0&0&1&0&10.66&10.19&10.06&10.00&10.08&10.03&9.27\\
SMC024    &SMC&9.19804167&-73.34536667&GDN  &-- &120.8&K2   &Iab-Ib&0&0&1&0&10.47&9.68&9.47&9.36&9.52&9.24&9.21\\
SMC025    &SMC&9.29608333&-74.13007500&GDN  &-- &41.0&K1.5 &III&0&0&1&0&11.61&11.03&10.93&10.85&10.93&10.73&9.37\\
SMC026    &SMC&9.30525000&-73.80600833&GDN  &-- &38.3&K1   &IV-V&0&0&1&0&10.85&10.38&10.25&10.21&10.30&10.23&9.25\\
SMC027    &SMC&9.49795833&-73.46090833&GDN  &-- &151.9&G7   &Iab&0&0&1&0&11.66&10.94&10.76&10.65&10.80&10.64&9.20\\
SMC028    &SMC&9.52600000&-73.78005278&GDN  &-- &112.9&G7   &Iab&0&0&1&0&10.34&9.66&9.44&9.31&9.41&9.16&9.14\\
SMC029    &SMC&9.53083333&-74.11926389&GDN  &-- &14.1&G2.5 &V  &0&0&1&0&9.26&8.91&8.84&8.78&8.83&8.77&8.70\\
SMC030    &SMC&9.57212500&-73.90035278&GDN  &-- &172.6&K4   &Ib &0&0&1&0&11.77&10.95&10.72&10.60&10.72&10.42&8.77\\
SMC031    &SMC&9.58154167&-73.10164722&GDN  &-- &8.6&G7   &V  &0&0&1&0&10.53&10.13&10.05&9.97&10.02&9.90&9.39\\
SMC032    &SMC&9.60091667&-74.17208889&GDN  &-- &10.0&M1   &V  &0&0&1&0&11.00&10.35&10.15&10.05&10.04&9.92&9.27\\
SMC033    &SMC&9.68445833&-74.14861389&GDN  &-- &-57.3&G8   &III&0&0&1&0&10.94&10.41&10.29&10.22&10.32&10.18&9.17\\
SMC034    &SMC&9.82454167&-73.02298611&GDN  &-- &27.7&G7   &V  &0&0&1&0&9.76&9.39&9.24&9.17&9.22&9.13&9.23\\
SMC035    &SMC&9.82670833&-73.83037500&GDN  &-- &14.9&G0.5 &V  &0&0&1&0&10.69&10.39&10.34&10.27&10.34&10.30&8.96\\
SMC036    &SMC&9.96116667&-72.66140000&GDN  &-- &-6.9&K2.5 &III&0&0&1&0&10.56&9.88&9.74&9.64&9.77&9.62&9.10\\
SMC037    &SMC&10.03900000&-73.09494722&GDN  &-- &28.6&K1   &IV &0&0&1&0&10.67&10.21&10.05&10.03&10.12&10.02&8.57\\
SMC038    &SMC&10.08258333&-73.56961667&GDN  &-- &22.3&G0   &III-IV&0&0&1&0&11.25&10.97&10.94&--&--&--&--\\
SMC039    &SMC&10.11129167&-72.49638333&GDN  &-- &138.3&M1   &Iab&0&0&1&0&12.08&11.20&10.93&10.80&10.94&10.66&8.86\\
SMC040    &SMC&10.11820833&-73.04910278&GDN  &-- &56.7&G2   &V  &0&0&1&0&10.18&9.86&9.78&9.72&9.79&9.69&8.41\\
SMC041    &SMC&10.18145833&-72.89819167&GDN  &-- &-1.4&K1.5 &III&0&0&1&0&8.81&8.18&8.09&7.96&8.08&7.96&7.87\\
SMC042    &SMC&10.21995833&-74.25125000&GDN  &-- &-26.9&G8.5 &III-IV&0&0&1&0&11.34&10.82&10.73&10.65&10.73&10.53&9.07\\
SMC043    &SMC&10.22020833&-72.73282500&GDN  &-- &8.3&K0.5 &III&0&0&1&0&9.43&8.80&8.72&8.63&8.74&8.60&8.21\\
SMC044    &SMC&10.30629167&-73.89759167&GDN  &-- &18.5&K1.5 &V  &0&0&1&0&11.47&11.07&10.95&10.87&10.91&10.79&9.33\\
SMC045    &SMC&10.41570833&-72.65424167&GDN  &-- &-11.0&K1   &V  &0&0&1&0&10.65&10.19&10.08&10.02&10.08&9.95&9.19\\
SMC046    &SMC&10.43158333&-73.48670278&GDN  &-- &50.5&K2   &IV &0&0&1&0&9.68&9.13&9.04&8.94&9.03&8.94&8.63\\
SMC047    &SMC&10.43712500&-73.64648333&GDN  &-- &7.0&F9   &III&0&0&1&0&10.70&10.50&10.43&--&--&--&--\\
SMC048    &SMC&10.50637500&-72.79000000&GDN  &-- &-34.2&M1   &V  &0&0&1&0&11.37&10.71&10.49&10.42&10.44&10.22&9.55\\
SMC049    &SMC&10.50804167&-72.87856389&GDN  &-- &-0.6&K3   &V  &0&0&1&0&11.43&10.99&10.92&10.84&10.91&10.93&8.96\\
SMC050    &SMC&10.50800000&-73.26892778&GDN  &-- &30.1&G6.5 &V  &0&0&1&0&10.27&9.85&9.79&9.71&9.75&9.68&9.29\\
SMC051    &SMC&10.51908333&-72.56963333&GDN  &-- &97.9&K1   &Iab&0&0&1&0&10.31&9.53&9.33&9.18&9.32&9.01&8.76\\
SMC052    &SMC&10.54483333&-74.23209444&GDN  &-- &45.0&K3   &V  &0&0&1&0&9.94&9.47&9.43&9.31&9.35&9.37&9.07\\
SMC053    &SMC&10.55208333&-74.39012778&GDN  &-- &14.9&M1.5 &V  &0&0&1&0&10.98&10.42&10.13&--&--&--&--\\
SMC054    &SMC&10.57154167&-74.10416389&GDN  &-- &280.7&Unk  &Unk&0&0&1&0&9.40&8.90&8.73&--&--&--&--\\
SMC055    &SMC&10.59845833&-73.41209444&GDN  &-- &136.2&G8   &Iab&0&0&1&0&11.73&11.02&10.88&10.78&10.89&10.76&9.39\\
SMC056    &SMC&10.63070833&-72.82183889&GDN  &-- &37.0&G8.5 &V  &0&0&1&0&10.41&10.08&10.01&9.96&10.02&9.95&9.17\\
SMC057    &SMC&10.70012500&-74.06061667&GDN  &-- &57.5&K2   &III&0&0&1&0&10.30&9.68&9.58&9.49&9.58&9.38&8.77\\
SMC058    &SMC&10.70666667&-73.63568056&GDN  &-- &-5.3&G8   &IV &0&0&1&0&10.77&10.30&10.21&10.14&10.22&10.09&9.40\\
SMC059    &SMC&10.71762500&-73.84765000&GDN  &-- &183.0&M5   &II &0&0&1&0&11.30&10.38&9.83&8.91&8.35&6.55&5.39\\
SMC060    &SMC&10.75358333&-73.54618056&GDN  &-- &-1.3&G1   &V  &0&0&1&0&10.30&9.98&9.89&9.86&9.90&9.92&9.17\\
SMC061    &SMC&10.81229167&-73.61845278&GDN  &-- &-10.7&K1   &III&0&0&1&0&10.02&9.47&9.34&9.27&9.36&9.21&8.66\\
SMC062    &SMC&10.81958333&-73.83060556&GDN  &-- &177.5&K4.5 &Ib-II&0&0&1&0&12.08&11.20&10.97&10.87&11.00&10.71&9.25\\
SMC063    &SMC&10.83695833&-74.34861667&GDN  &-- &69.3&K5.5 &V  &0&0&1&0&11.45&10.84&10.69&10.61&10.69&10.61&9.22\\
SMC064    &SMC&10.90950000&-73.03524722&GDN  &-- &-10.0&G6.5 &V  &0&0&1&0&10.45&10.09&10.10&9.99&10.03&9.70&8.02\\
SMC065    &SMC&10.94212500&-73.47790556&GDN  &-- &117.5&K2   &Iab-Ib&0&0&1&0&10.79&9.95&9.73&9.62&9.76&9.50&8.90\\
SMC066    &SMC&10.99429167&-73.47986667&GDN  &-- &117.8&K0   &Iab-Ib&0&0&1&0&11.74&11.00&10.79&10.69&10.82&10.63&8.79\\
SMC067    &SMC&11.02325000&-72.65296944&GDN  &-- &-32.0&K2   &V  &0&0&1&0&11.21&10.77&10.70&10.64&10.67&10.70&9.24\\
SMC068    &SMC&11.02358333&-72.76611389&GDN  &-- &-14.6&K1   &III&0&0&1&0&11.70&11.09&10.98&10.89&10.98&10.78&8.99\\
SMC069    &SMC&11.04075000&-73.42960278&GDN  &-- &52.7&K2.5 &IV &0&0&1&0&10.52&9.96&9.83&9.78&9.90&9.82&9.44\\
SMC070    &SMC&11.08608333&-73.76890556&GDN  &-- &31.4&M2   &V  &0&0&1&0&11.10&10.42&10.27&--&--&--&--\\
SMC071    &SMC&11.09870833&-72.90013889&GDN  &-- &-1.9&K0   &II-III&0&0&1&0&11.40&10.91&10.79&10.63&10.75&10.66&9.07\\
SMC072    &SMC&11.12466667&-73.50164722&GDN  &-- &-2.3&F9   &V  &0&0&1&0&9.30&9.07&9.02&--&--&--&--\\
SMC073    &SMC&11.12933333&-74.23097222&GDN  &-- &48.6&G2   &II &0&0&1&0&9.79&9.26&9.19&9.11&9.19&9.05&8.75\\
SMC074    &SMC&11.17166667&-73.34532778&GDN  &-- &34.4&G1   &V  &0&0&1&0&10.39&10.10&10.06&10.01&10.07&10.06&9.34\\
SMC075    &SMC&11.20295833&-72.99910000&GDN  &-- &18.6&G0   &III&0&0&1&0&9.81&9.57&9.51&--&--&--&--\\
SMC076    &SMC&11.22408333&-73.61862778&GDN  &-- &26.4&G7   &V  &0&0&1&0&10.77&10.39&10.35&10.28&10.35&10.26&9.11\\
SMC077    &SMC&11.24995833&-73.59108611&GDN  &-- &112.9&G7.5 &Iab&0&0&1&0&11.84&11.06&10.93&10.82&10.94&10.80&8.54\\
SMC078    &SMC&11.25100000&-73.16851111&GDN  &-- &38.1&K0   &II-III&0&0&1&0&11.15&10.61&10.52&10.39&10.41&7.85&1.43\\
SMC079    &SMC&11.26316667&-72.92100556&GDN  &-- &163.5&G8   &Ib &0&0&1&0&11.25&10.46&10.31&10.20&10.33&10.14&9.31\\
SMC080    &SMC&11.28158333&-73.96948333&GDN  &-- &184.7&G7   &Iab-Ib&0&0&1&0&11.79&11.06&10.87&10.76&10.82&10.43&8.88\\
SMC081    &SMC&11.29920833&-73.11925556&GDN  &-- &-15.9&G3   &II-III&0&0&1&0&9.85&9.29&9.16&9.05&9.12&9.04&9.08\\
SMC082    &SMC&11.30062500&-73.26931667&GDN  &-- &56.4&F9   &V  &0&0&1&0&10.26&10.05&9.95&--&--&--&--\\
SMC083    &SMC&11.32087500&-73.74495000&GDN  &-- &37.2&K4   &V  &0&0&1&0&11.37&10.90&10.82&10.74&10.80&10.62&8.99\\
SMC084    &SMC&11.38708333&-72.92829167&GDN  &-- &147.8&M0   &Ib &0&0&1&0&11.94&11.03&10.85&10.71&10.86&10.62&9.14\\
SMC085    &SMC&11.39908333&-73.29367778&GDN  &-- &131.0&K0   &Ib &0&0&1&0&11.70&11.01&10.84&10.71&10.82&10.48&9.17\\
SMC086    &SMC&11.40325000&-73.14589722&GDN  &-- &130.3&K2   &Ia-Iab&0&0&1&0&10.77&9.89&9.67&9.37&9.49&9.24&8.53\\
SMC087    &SMC&11.47529167&-73.43891111&GDN  &-- &111.9&M4   &Ib &0&0&1&0&11.36&10.41&10.09&9.90&9.90&9.55&8.73\\
SMC088    &SMC&11.49870833&-72.76359722&GDN  &-- &164.2&K5.5 &Iab-Ib&0&0&1&0&12.07&11.14&10.87&10.77&10.85&10.55&9.44\\
SMC089    &SMC&11.51825000&-72.88928889&GDN  &-- &10.2&F9   &III&0&0&1&0&10.60&10.39&10.34&--&--&--&--\\
SMC090    &SMC&11.52375000&-73.20953333&GDN  &-- &139.4&M0   &Ib &0&0&1&0&11.43&10.50&10.29&10.08&10.14&9.75&9.21\\
SMC091    &SMC&11.56920833&-72.67651389&GDN  &-- &66.8&K4   &Ia &0&0&1&0&10.10&9.28&9.06&8.80&8.89&8.60&8.22\\
SMC092    &SMC&11.58183333&-73.32539444&GDN  &-- &150.5&K3   &Iab&0&0&1&0&10.64&9.80&9.48&9.33&9.44&9.06&9.16\\
SMC093    &SMC&11.60020833&-74.37357222&GDN  &-- &-37.6&K2   &III&0&0&1&0&11.77&11.13&10.99&10.92&11.04&10.98&9.01\\
SMC094    &SMC&11.60091667&-73.33571667&GDN  &-- &-15.4&F9   &III&0&0&1&0&10.41&10.24&10.18&--&--&--&--\\
SMC095    &SMC&11.61775000&-72.59586389&GDN  &No &-6.6&K3   &IV &0&0&2&0&6.24&5.46&5.29&5.19&5.14&5.22&5.11\\
SMC096    &SMC&11.63866667&-73.43843056&GDN  &-- &157.5&K3   &Ib &0&0&1&0&11.87&11.14&10.96&10.85&10.99&11.15&9.51\\
SMC097    &SMC&11.64983333&-74.37744167&GDN  &-- &-2.2&G7   &V  &0&0&1&0&9.82&9.50&9.46&9.39&9.43&9.39&9.31\\
SMC098    &SMC&11.66483333&-73.62780833&GDN  &-- &18.6&G8   &IV-V&0&0&1&0&11.39&10.96&10.88&10.79&10.85&10.83&9.44\\
SMC099    &SMC&11.67366667&-73.38172222&GDN  &-- &138.6&G7   &Ia-Iab&0&0&1&0&11.68&10.88&10.67&10.48&10.61&11.17&8.38\\
SMC100    &SMC&11.67391667&-73.02110278&GDN  &No &19.0&K3.5 &V  &0&0&2&0&9.39&8.90&8.73&--&--&--&--\\
SMC101    &SMC&11.69779167&-72.53387500&GDN  &No &-14.8&F9.5 &V  &0&0&2&0&10.17&9.93&9.86&--&--&--&--\\
SMC103    &SMC&11.70329167&-73.56343889&GDN  &-- &132.0&G5   &Ib &0&0&1&0&10.60&10.09&9.99&9.89&9.94&9.88&8.97\\
SMC104    &SMC&11.70570833&-73.20191111&GDN  &-- &121.3&K1   &Ib &0&0&1&0&11.79&11.03&10.81&10.70&10.87&10.66&8.63\\
SMC105    &SMC&11.71650000&-72.82556111&GDN  &-- &-59.8&F9   &V  &0&0&1&0&11.12&10.88&10.82&--&--&--&--\\
SMC106    &SMC&11.73491667&-73.38167500&GDN  &-- &142.6&K1   &Ia-Iab&0&0&1&0&10.71&9.94&9.78&9.61&9.74&9.57&8.92\\
SMC107    &SMC&11.73754167&-73.10506389&GDN  &-- &139.8&K1   &II &0&0&1&0&12.09&11.13&10.84&10.70&10.83&10.64&8.91\\
SMC108    &SMC&11.75350000&-73.39041111&GDN  &-- &115.1&M3   &Iab&0&0&1&0&10.69&9.80&9.54&9.33&9.42&9.07&9.30\\
SMC109    &SMC&11.75758333&-73.05580000&GDN  &No &195.5&M1   &Iab-Ib&0&0&2&0&11.26&10.41&10.13&9.96&10.07&9.65&8.81\\
SMC110    &SMC&11.77037500&-72.82558333&GDN  &No &2.1&F9   &IV-V&0&0&2&0&8.84&8.64&8.59&--&--&--&--\\
SMC111    &SMC&11.77858333&-72.68734722&GDN  &No &14.5&K3.5 &III-IV&0&0&2&0&9.28&8.62&8.57&8.41&8.53&8.41&8.06\\
SMC112    &SMC&11.78200000&-73.74539167&GDN  &-- &130.9&G8   &Ib &0&0&1&0&11.38&10.67&10.52&10.28&10.42&10.17&8.69\\
SMC113    &SMC&11.78733333&-73.48194167&GDN  &-- &158.6&K5   &Ib &0&0&1&0&12.06&11.14&10.93&10.75&10.88&10.81&9.27\\
SMC114    &SMC&11.80391667&-73.16190278&GDN  &-- &134.9&G8   &Iab&0&0&1&0&10.61&9.80&9.64&9.40&9.53&9.18&7.81\\
SMC115    &SMC&11.83250000&-73.17798611&GDN  &-- &136.9&K3   &Iab&0&0&1&0&10.30&9.55&9.35&--&--&--&--\\
SMC116    &SMC&11.83333333&-72.67639167&GDN  &-- &155.7&M3   &Iab&0&0&1&0&11.43&10.52&10.30&--&--&--&--\\
SMC117    &SMC&11.84262500&-73.22943056&GDN  &-- &-9.8&K0   &III&0&0&1&0&8.64&8.15&8.08&--&--&--&--\\
SMC118    &SMC&11.90450000&-74.09228611&GDN  &-- &43.9&G7   &V  &0&0&1&0&10.99&10.64&10.55&10.50&10.56&10.61&9.06\\
SMC119    &SMC&11.94850000&-72.55700000&GDN  &-- &201.2&Unk  &C  &0&0&1&0&12.29&11.37&10.97&10.52&10.46&9.52&9.24\\
SMC120    &SMC&11.95600000&-72.86823889&GDN  &No &71.8&F9   &IV-V&0&0&2&0&9.90&9.69&9.66&--&--&--&--\\
SMC121    &SMC&11.97283333&-73.29007778&GDN  &-- &142.2&G8   &Ib &0&0&1&0&11.70&10.91&10.79&10.48&10.39&7.69&3.28\\
SMC122    &SMC&11.97595833&-73.77421667&GDN  &-- &-14.3&K1.5 &IV &0&0&1&0&10.04&9.52&9.42&9.34&9.44&9.30&9.28\\
SMC123    &SMC&12.00250000&-73.28927500&GDN  &-- &157.1&K1   &Iab&0&0&1&0&99.99&99.99&99.99&9.59&9.75&8.94&5.55\\
SMC124    &SMC&12.00483333&-73.38706111&GDN  &-- &126.5&G7   &Ib &0&0&1&0&11.83&11.08&10.94&10.73&10.85&9.91&7.64\\
SMC125    &SMC&12.00920833&-74.02768611&GDN  &-- &35.0&F9   &V  &0&0&1&0&9.54&9.35&9.28&9.20&9.24&9.16&8.76\\
SMC126    &SMC&12.00950000&-73.40393889&GDN  &-- &130.7&G8   &Iab&0&0&1&0&11.85&11.07&10.96&10.83&10.98&11.25&9.28\\
SMC127    &SMC&12.01383333&-73.65444167&GDN  &-- &73.3&G0   &V  &0&0&1&0&10.85&10.55&10.51&10.39&10.43&10.39&9.27\\
SMC128    &SMC&12.01779167&-72.87836389&GDN  &-- &143.2&G7.5 &Iab&0&0&1&0&11.06&10.33&10.14&10.02&10.16&9.99&8.93\\
SMC129    &SMC&12.02179167&-72.59029444&GDN  &-- &-25.4&F9   &V  &0&0&1&0&11.19&10.99&10.99&--&--&--&--\\
SMC130    &SMC&12.05425000&-73.09449722&GDN  &-- &141.5&K1   &Iab-Ib&0&0&1&0&11.48&10.58&10.29&10.03&10.14&9.66&6.56\\
SMC131    &SMC&12.06145833&-74.27399444&GDN  &-- &0.8&G8   &III&0&0&1&0&11.11&10.58&10.52&10.41&10.48&10.42&9.42\\
SMC132    &SMC&12.07195833&-73.85704722&GDN  &-- &129.9&K2   &Ia-Iab&0&0&1&0&9.99&9.22&8.99&8.85&8.90&8.42&8.16\\
SMC135    &SMC&12.11516667&-72.45481111&GDN  &No &135.6&K4.5 &Iab&0&0&2&0&9.98&9.16&8.95&8.77&8.80&8.29&7.49\\
SMC136    &SMC&12.11529167&-73.78940556&GDN  &-- &22.9&G7.5 &III&0&0&1&0&11.48&10.97&10.88&10.76&10.85&10.80&8.89\\
SMC137    &SMC&12.13870833&-73.20925833&GDN  &-- &159.5&G5   &Ia-Iab&0&0&1&0&11.91&11.21&11.04&10.86&10.99&10.87&9.14\\
SMC138    &SMC&12.15604167&-73.21843056&GDN  &No &139.9&K1   &Iab&0&0&2&0&10.74&9.94&9.72&9.44&9.58&9.46&9.09\\
SMC139    &SMC&12.16458333&-74.19647222&GDN  &-- &7.7&G5   &V  &0&0&1&0&10.45&10.05&9.98&9.93&9.98&9.93&9.44\\
SMC140    &SMC&12.18695833&-73.33864722&GDN  &-- &10.3&K2   &III-IV&0&0&1&0&8.76&8.12&8.03&7.93&8.05&7.84&7.31\\
SMC141    &SMC&12.19875000&-73.08245833&GDN  &-- &38.4&G6   &III&0&0&1&0&10.96&10.46&10.41&10.31&10.41&10.36&9.08\\
SMC142    &SMC&12.20820833&-73.33429722&GDN  &-- &137.6&K2   &Ia-Iab&0&0&1&0&10.50&9.69&9.46&9.25&9.37&9.05&8.29\\
SMC143    &SMC&12.24508333&-73.10411111&GDN  &-- &146.1&M3   &Ia &0&0&1&0&11.38&10.48&10.16&10.03&10.11&9.54&8.28\\
SMC144    &SMC&12.26525000&-73.44030000&GDN  &-- &158.2&K1   &Iab&0&0&1&0&10.54&9.73&9.50&9.32&9.45&9.19&8.60\\
SMC145    &SMC&12.26595833&-73.08882778&GDN  &-- &138.6&Unk  &Unk&0&0&1&0&11.65&10.61&10.13&--&--&--&--\\
SMC146    &SMC&12.28337500&-72.29618889&GDN  &-- &33.2&K0   &V  &0&0&1&0&9.52&9.06&8.97&8.89&8.98&8.89&8.77\\
SMC147    &SMC&12.29004167&-72.31719167&GDN  &No &-33.7&K0   &III&0&0&2&0&10.12&9.61&9.45&9.36&9.48&9.35&8.62\\
SMC148    &SMC&12.30666667&-73.85424722&GDN  &-- &34.3&G3   &V  &0&0&1&0&11.35&11.04&10.97&10.87&10.91&10.84&9.42\\
SMC149    &SMC&12.33912500&-73.05755000&GDN  &-- &143.4&M2   &Iab&0&0&1&0&11.76&10.85&10.56&10.29&10.40&9.76&8.70\\
SMC151    &SMC&12.36029167&-73.07653056&GDN  &No &157.9&G6.5 &Ia-Iab&0&0&2&0&10.85&10.11&9.93&9.72&9.84&9.57&9.19\\
SMC152    &SMC&12.36450000&-73.12206944&GDN  &-- &124.4&K3   &Ib-II&0&0&1&0&12.06&11.18&10.98&10.75&10.87&10.82&9.31\\
SMC153    &SMC&12.37091667&-74.04434167&GDN  &-- &35.3&G0   &III&0&0&1&0&10.59&10.28&10.22&10.18&10.21&10.18&8.91\\
SMC154    &SMC&12.39100000&-73.04783611&GDN  &-- &15.4&K4   &V  &0&0&1&0&10.73&10.23&10.16&9.84&9.93&9.90&8.95\\
SMC155    &SMC&12.40620833&-73.92765833&GDN  &-- &44.0&F9   &III&0&0&1&0&10.85&10.62&10.55&--&--&--&--\\
SMC156    &SMC&12.40733333&-73.37976667&GDN  &-- &132.8&Unk  &C  &0&0&1&0&11.70&10.71&10.34&9.81&9.99&9.37&9.14\\
SMC157    &SMC&12.41283333&-73.20048611&GDN  &-- &120.6&K4   &Iab&0&0&1&0&11.61&10.69&10.45&10.29&10.42&10.04&8.89\\
SMC158    &SMC&12.44504167&-74.31333889&GDN  &-- &13.9&G7   &V  &0&0&1&0&11.42&11.09&10.97&10.92&10.99&11.00&9.32\\
SMC159    &SMC&12.45145833&-72.13050000&GDN  &No &21.8&K3.5 &IV &0&0&2&0&6.60&5.93&5.76&5.73&5.72&5.71&5.64\\
SMC160    &SMC&12.46337500&-73.33319167&GDN  &No &144.4&K1.5 &Iab&0&0&2&0&10.89&10.09&9.90&9.73&9.87&9.64&8.84\\
SMC161    &SMC&12.47275000&-73.89751389&GDN  &-- &-16.6&K3.5 &V  &0&0&1&0&10.81&10.35&10.25&10.15&10.19&10.12&8.97\\
SMC162    &SMC&12.48229167&-73.88841944&GDN  &-- &10.4&K2   &V  &0&0&1&0&11.22&10.75&10.64&10.59&10.64&10.51&9.06\\
SMC163    &SMC&12.48745833&-73.47377778&GDN  &-- &167.4&G7   &Iab&0&0&1&0&11.59&10.87&10.69&10.54&10.68&10.47&9.18\\
SMC164    &SMC&12.48904167&-73.62773889&GDN  &-- &184.6&K4   &Ia-Iab&0&0&1&0&9.99&9.18&8.96&8.74&8.80&8.23&7.29\\
SMC165    &SMC&12.49250000&-72.67244722&GDN  &No &30.0&G1   &V  &0&0&2&0&9.90&9.60&9.56&9.47&9.51&9.46&9.27\\
SMC166    &SMC&12.51054167&-72.75671389&GDN  &-- &14.9&F9   &III&0&0&1&0&11.20&10.96&10.90&--&--&--&--\\
SMC167    &SMC&12.55245833&-72.56172778&GDN  &-- &120.2&Unk  &C  &0&0&1&0&12.32&11.35&10.95&10.65&10.75&10.01&9.34\\
SMC168    &SMC&12.55575000&-73.04385278&GDN  &-- &147.2&K0   &Iab-Ib&0&0&1&0&11.81&10.93&10.56&10.28&9.93&9.09&9.04\\
SMC169    &SMC&12.62762500&-72.85833611&GDN  &-- &147.2&M8   &II &0&0&1&0&10.34&9.39&8.78&8.80&8.17&5.67&4.49\\
SMC170    &SMC&12.64225000&-73.23171944&GDN  &-- &202.6&M3.5 &Iab&0&0&1&0&11.80&10.89&10.61&10.45&10.53&10.37&8.75\\
SMC171    &SMC&12.65991667&-73.32671389&GDN  &-- &170.9&K2   &Ib &0&0&1&0&11.17&10.37&10.21&10.06&10.20&9.93&8.64\\
SMC172    &SMC&12.67233333&-73.19776944&GDN  &-- &153.7&G7.5 &Ia-Iab&0&0&1&0&11.03&10.27&10.04&9.90&10.03&9.85&9.20\\
SMC173    &SMC&12.67429167&-72.32286111&GDN  &-- &6.0&G0.5 &V  &0&0&1&0&8.70&8.44&8.38&--&--&--&--\\
SMC174    &SMC&12.67750000&-72.61337222&GDN  &-- &17.2&G7   &IV &0&0&1&0&11.20&10.64&10.57&10.50&10.58&10.59&9.22\\
SMC175    &SMC&12.68558333&-73.24709167&GDN  &-- &39.1&G4   &V  &0&0&1&0&11.07&10.73&10.67&10.65&10.70&10.75&9.25\\
SMC176    &SMC&12.70004167&-73.07160278&GDN  &-- &145.2&K1   &Iab&0&0&1&0&10.76&9.98&9.77&9.64&9.80&9.52&8.63\\
SMC177    &SMC&12.70554167&-73.26295556&GDN  &No &175.6&K0.5 &Iab&0&0&2&0&10.93&10.16&9.96&9.82&9.95&9.75&9.00\\
SMC178    &SMC&12.71037500&-72.65773889&GDN  &No &160.0&G8   &Iab-Ib&0&0&2&0&10.84&10.08&9.93&9.83&9.96&9.76&8.88\\
SMC179    &SMC&12.71687500&-73.48104167&GDN  &No &175.2&K0.5 &Iab&0&0&2&0&10.67&9.87&9.68&9.53&9.67&9.39&9.20\\
SMC180    &SMC&12.74175000&-73.28572222&GDN  &-- &174.0&G8   &Iab-Ib&0&0&1&0&11.88&11.13&10.98&10.84&10.97&10.73&8.99\\
SMC181    &SMC&12.74275000&-72.69284167&GDN  &-- &35.6&G0   &V  &0&0&1&0&10.64&10.33&10.29&--&--&--&--\\
SMC182    &SMC&12.76012500&-72.90715000&GDN  &-- &53.5&K1   &III&0&0&1&0&10.96&10.38&10.25&10.19&10.29&10.21&8.42\\
SMC183    &SMC&12.77812500&-73.27687778&GDN  &-- &160.4&K1   &Iab-Ib&0&0&1&0&11.27&10.52&10.16&9.68&9.72&9.21&8.63\\
SMC184    &SMC&12.79441667&-72.61046667&GDN  &No &143.1&G7.5 &Iab-Ib&0&0&2&0&10.93&10.16&9.98&9.89&10.00&9.85&8.90\\
SMC185    &SMC&12.80691667&-73.54470000&GDN  &No &183.8&K3.5 &Ia-Iab&0&0&2&0&11.09&10.25&9.97&9.79&9.89&9.54&9.13\\
SMC186    &SMC&12.81633333&-73.57065556&GDN  &No &179.7&M5   &Ib-II&0&0&2&0&10.74&9.86&9.59&9.24&9.23&8.88&8.43\\
SMC187    &SMC&12.82445833&-73.18083889&GDN  &-- &157.6&G7   &Ib &0&0&1&0&11.70&10.98&10.77&10.56&10.69&10.51&8.48\\
SMC188    &SMC&12.83012500&-74.09816667&GDN  &-- &-42.4&G3   &V  &0&0&1&0&10.89&10.59&10.52&10.41&10.45&10.39&8.64\\
SMC189    &SMC&12.83062500&-72.56911389&GDN  &-- &157.2&Unk  &C  &0&0&1&0&11.81&10.84&10.45&9.84&9.90&9.23&9.10\\
SMC190    &SMC&12.83395833&-72.86789722&GDN  &-- &111.7&K2   &Iab&0&0&1&0&11.86&11.01&10.82&10.69&10.78&10.66&9.09\\
SMC191    &SMC&12.84100000&-73.13919167&GDN  &-- &153.7&K3   &Ib-II&0&0&1&0&11.51&10.64&10.35&--&--&--&--\\
SMC192    &SMC&12.84387500&-72.45835833&GDN  &No &41.5&G5.5 &IV-V&0&0&2&0&9.68&9.36&9.26&9.21&9.28&9.20&8.81\\
SMC193    &SMC&12.86066667&-72.67889444&GDN  &No &31.6&K2.5 &III-IV&0&0&2&0&7.65&7.09&6.94&6.84&6.95&6.87&6.84\\
SMC194    &SMC&12.86054167&-73.32836944&GDN  &-- &165.5&K1   &Ia-Iab&0&0&1&0&11.20&10.42&10.21&10.08&10.23&10.02&9.37\\
SMC195    &SMC&12.87841667&-73.97256389&GDN  &-- &26.9&F9   &V  &0&0&1&0&11.22&10.98&10.88&--&--&--&--\\
SMC196    &SMC&12.88016667&-73.33548611&GDN  &No &122.2&M3.5 &Ib-II&0&0&2&0&10.72&9.80&9.50&9.17&9.17&8.81&8.01\\
SMC197    &SMC&12.88112500&-73.18094722&GDN  &-- &134.1&K0   &Iab&0&0&1&0&10.85&10.10&9.86&9.79&9.90&9.62&8.49\\
SMC198    &SMC&12.88666667&-72.09703889&GDN  &No &169.4&K0.5 &Iab&0&0&2&0&10.37&9.60&9.41&9.29&9.39&9.09&8.77\\
SMC199    &SMC&12.89354167&-72.83243611&GDN  &-- &167.5&K3   &Iab-Ib&0&0&1&0&11.15&10.32&10.05&9.94&10.07&9.89&9.27\\
SMC200    &SMC&12.89804167&-72.33281667&GDN  &No &36.8&K0   &III&0&0&2&0&9.66&9.12&8.97&8.91&9.03&8.91&9.27\\
SMC201    &SMC&12.90241667&-73.92939722&GDN  &-- &62.3&K0   &III&0&0&1&0&9.29&8.73&8.57&8.51&8.64&8.50&8.52\\
SMC202    &SMC&12.91158333&-72.97234167&GDN  &-- &163.4&G7   &Iab&0&0&1&0&11.85&11.14&10.97&10.84&10.98&10.96&9.25\\
SMC203    &SMC&12.92545833&-72.77524722&GDN  &-- &121.0&Unk  &C  &0&0&1&0&12.30&11.23&10.69&10.18&10.15&9.31&9.22\\
SMC204    &SMC&12.94408333&-71.99797222&GDN  &-- &17.1&F9   &III&0&0&1&0&10.07&9.96&9.86&--&--&--&--\\
SMC205    &SMC&12.95887500&-72.62434444&GDN  &No &150.6&G6.5 &Iab&0&0&2&0&10.59&9.82&9.65&9.52&9.64&9.41&8.59\\
SMC206    &SMC&12.96037500&-71.99004444&GDN  &No &157.1&K3.5 &Iab&0&0&2&0&10.42&9.64&9.42&9.20&9.23&8.83&8.74\\
SMC207    &SMC&12.98000000&-73.24411667&GDN  &-- &158.8&K0   &Ib &0&0&1&0&11.81&11.01&10.81&10.61&10.73&10.37&8.95\\
SMC208    &SMC&12.99720833&-74.13784722&GDN  &-- &110.6&Unk  &C  &0&0&1&0&11.66&10.94&10.70&10.41&10.59&10.30&9.17\\
SMC209    &SMC&13.01154167&-72.97318333&GDN  &No &144.8&K1   &Iab&0&0&2&0&10.93&10.14&9.97&9.87&10.03&9.83&8.97\\
SMC210    &SMC&13.01954167&-73.45027222&GDN  &-- &153.6&M3.5 &Ib &0&0&1&0&11.71&10.81&10.53&10.32&10.42&10.18&9.21\\
SMC211    &SMC&13.02258333&-72.72034444&GDN  &No &156.2&K0.5 &Iab&0&0&2&0&10.47&9.69&9.44&9.37&9.50&9.27&9.00\\
SMC212    &SMC&13.02450000&-74.02771667&GDN  &-- &17.7&G1   &V  &0&0&1&0&9.94&9.66&9.58&9.55&9.59&9.53&9.09\\
SMC213    &SMC&13.03154167&-72.92365278&GDN  &-- &97.9&K2   &Ib &0&0&1&0&11.97&11.13&10.87&10.78&10.88&10.66&9.06\\
SMC214    &SMC&13.05020833&-72.62743333&GDN  &-- &160.3&G5   &Iab&0&0&1&0&11.63&11.00&10.86&10.76&10.86&10.71&9.01\\
SMC215    &SMC&13.05183333&-73.41554167&GDN  &-- &145.6&G8.5 &Ib &0&0&1&0&11.82&11.04&10.83&--&--&--&--\\
SMC216    &SMC&13.05591667&-72.88915278&GDN  &No &22.0&K0.5 &III-IV&0&0&2&0&9.23&8.72&8.55&8.49&8.59&8.48&8.36\\
SMC217    &SMC&13.05841667&-73.05432222&GDN  &-- &149.5&K2   &Ib-II&0&0&1&0&11.96&11.15&10.97&10.85&11.01&10.75&8.79\\
SMC218    &SMC&13.06787500&-72.06575833&GDN  &No &-27.7&G5.5 &V  &0&0&2&0&9.49&9.07&8.97&8.92&8.98&8.90&8.74\\
SMC219    &SMC&13.10750000&-72.71223333&GDN  &-- &186.2&Unk  &C  &0&0&1&0&12.03&11.04&10.60&10.30&10.36&9.55&9.29\\
SMC220    &SMC&13.11175000&-74.00648611&GDN  &-- &31.3&G1.5 &V  &0&0&1&0&11.26&10.93&10.86&10.82&10.85&10.73&9.44\\
SMC221    &SMC&13.11762500&-73.32108333&GDN  &-- &177.7&G7.5 &Iab&0&0&1&0&10.43&9.60&9.34&9.19&9.33&8.98&8.88\\
SMC222    &SMC&13.12841667&-73.04946111&GDN  &No &55.1&K0   &III&0&0&2&0&10.03&9.48&9.39&9.29&9.40&9.25&8.72\\
SMC223    &SMC&13.15720833&-74.04103056&GDN  &-- &32.1&G0   &IV-V&0&0&1&0&10.19&9.94&9.83&--&--&--&--\\
SMC224    &SMC&13.15941667&-72.35503333&GDN  &No &152.4&K2   &Iab&0&0&2&0&10.18&9.42&9.21&9.05&9.13&8.85&8.35\\
SMC226    &SMC&13.16991667&-73.30971389&GDN  &-- &115.6&G8   &Iab&0&0&1&0&10.81&10.03&9.84&9.67&9.80&9.63&9.32\\
SMC227    &SMC&13.17258333&-72.93471389&GDN  &-- &140.5&M2.5 &Ia &0&0&1&0&11.92&11.00&10.77&10.59&10.73&10.57&8.66\\
SMC228    &SMC&13.19733333&-73.58493056&GDN  &No &5.8&F9   &IV &0&0&2&0&10.24&10.00&9.96&--&--&--&--\\
SMC229    &SMC&13.20375000&-74.21141667&GDN  &-- &10.2&G7   &III&0&0&1&0&10.89&10.36&10.28&10.20&10.29&10.12&8.72\\
SMC230    &SMC&13.21745833&-72.58203056&GDN  &No &-12.3&G7   &V  &0&0&2&0&9.79&9.47&9.39&9.35&9.42&9.32&9.04\\
SMC231    &SMC&13.22075000&-74.02476389&GDN  &-- &32.0&K1   &III&0&0&1&0&11.53&10.99&10.84&10.79&10.91&10.71&9.13\\
SMC233    &SMC&13.24195833&-72.60881667&GDN  &-- &120.5&M1   &Iab-Ib&0&0&1&0&11.21&10.31&10.07&9.95&10.05&9.72&9.16\\
SMC234    &SMC&13.24237500&-73.17392778&GDN  &-- &213.8&F9   &V  &0&0&1&0&10.87&10.40&10.36&--&--&--&--\\
SMC235    &SMC&13.24612500&-72.74377500&GDN  &-- &114.4&K3   &Iab-Ib&0&0&1&0&11.77&10.91&10.65&10.57&10.71&10.65&9.13\\
SMC236    &SMC&13.24904167&-73.44196389&GDN  &-- &156.6&G6   &Iab&0&0&1&0&11.58&10.88&10.72&10.63&10.76&10.71&9.16\\
SMC237    &SMC&13.27291667&-72.77786389&GDN  &-- &105.8&K3   &Iab&0&0&1&0&11.11&10.20&9.92&9.80&9.87&9.42&8.30\\
SMC238    &SMC&13.27641667&-73.10924444&GDN  &-- &-34.5&K5   &II &0&0&1&0&7.19&6.35&6.16&6.06&6.03&6.04&5.97\\
SMC239    &SMC&13.29112500&-73.22351667&GDN  &No &6.8&F9   &III&0&0&2&0&9.93&9.70&9.61&--&--&--&--\\
SMC240    &SMC&13.29329167&-73.95713056&GDN  &-- &15.2&F9   &III-IV&0&0&1&0&11.17&10.97&10.89&--&--&--&--\\
SMC241    &SMC&13.29612500&-72.95106389&GDN  &No &5.1&K1   &III-IV&0&0&2&0&10.27&9.74&9.58&9.48&9.61&9.48&8.83\\
SMC242    &SMC&13.32000000&-72.69783889&GDN  &-- &157.1&K2   &Ib &0&0&1&0&11.79&11.01&10.81&10.68&10.83&10.62&9.32\\
SMC243    &SMC&13.32370833&-72.76508333&GDN  &-- &157.2&K0   &Ib &0&0&1&0&10.81&10.08&9.88&9.69&9.80&9.49&8.80\\
SMC244    &SMC&13.32750000&-72.70206389&GDN  &No &165.8&K0.5 &Iab-Ib&0&0&2&0&10.65&9.86&9.66&9.54&9.67&9.46&8.56\\
SMC245    &SMC&13.33183333&-73.87361111&GDN  &-- &64.8&G8   &V  &0&0&1&0&10.21&9.82&9.71&9.67&9.74&9.64&8.87\\
SMC246    &SMC&13.34529167&-72.19644167&GDN  &-- &166.4&G8   &Ia-Iab&0&0&1&0&10.81&10.05&9.86&--&--&--&--\\
SMC247    &SMC&13.34916667&-74.11545556&GDN  &-- &34.5&G7   &V  &0&0&1&0&9.47&9.11&9.03&--&--&--&--\\
SMC248    &SMC&13.35279167&-72.19686111&GDN  &-- &163.3&K0   &Iab-Ib&0&0&1&0&10.47&9.69&9.50&--&--&--&--\\
SMC249    &SMC&13.36041667&-72.86654722&GDN  &-- &30.2&K1   &III&0&0&1&0&10.95&10.42&10.24&10.18&10.32&10.17&9.33\\
SMC250    &SMC&13.41437500&-72.87754722&GDN  &-- &140.3&M2   &Iab&0&0&1&0&10.91&9.99&9.65&9.65&9.65&9.23&9.00\\
SMC251    &SMC&13.41525000&-72.53579722&GDN  &No &145.4&G7.5 &Ia-Iab&0&0&2&0&10.64&9.93&9.80&9.63&9.75&9.56&9.08\\
SMC252    &SMC&13.42312500&-72.25752222&GDN  &No &155.2&K2.5 &Iab&0&0&2&0&10.54&9.79&9.59&9.46&9.59&9.33&8.79\\
SMC253    &SMC&13.48070833&-72.11202222&GDN  &No &163.2&K0   &Iab&0&0&2&0&10.61&9.84&9.62&9.51&9.63&9.35&8.85\\
SMC254    &SMC&13.52908333&-73.30402500&GDN  &-- &177.7&Unk  &C  &0&0&1&0&12.02&10.96&10.44&9.92&9.92&9.33&9.21\\
SMC255    &SMC&13.53979167&-72.17816111&GDN  &No &-2.9&K2   &V  &0&0&2&0&9.58&9.16&9.06&--&--&--&--\\
SMC256    &SMC&13.55450000&-73.44900556&GDN  &-- &39.3&G0   &V  &0&0&1&0&10.66&10.34&10.28&10.23&10.26&10.21&9.14\\
SMC257    &SMC&13.57425000&-73.38165278&GDN  &No &34.1&K1   &III-IV&0&0&2&0&10.34&9.76&9.67&9.59&9.68&9.59&9.08\\
SMC258    &SMC&13.61054167&-71.87124722&GDN  &No &54.5&G1   &V  &0&0&2&0&9.08&8.81&8.72&--&--&--&--\\
SMC259    &SMC&13.62216667&-72.79472500&GDN  &-- &162.1&M4   &Iab&0&0&1&0&11.55&10.60&10.24&10.06&10.15&9.66&8.63\\
SMC260    &SMC&13.62504167&-73.07265556&GDN  &-- &143.9&K3   &Iab&0&0&1&0&11.98&11.10&10.85&10.74&10.89&10.61&9.24\\
SMC261    &SMC&13.63258333&-73.28440000&GDN  &No &156.4&K0   &Iab&0&0&2&0&10.64&9.88&9.71&9.56&9.69&9.50&9.18\\
SMC262    &SMC&13.66125000&-73.05210000&GDN  &-- &-15.5&F9   &V  &0&0&1&0&11.06&10.88&10.83&--&--&--&--\\
SMC263    &SMC&13.66833333&-73.22797500&GDN  &-- &158.1&M0   &Ib &0&0&1&0&11.77&10.91&10.60&10.47&10.60&10.36&9.17\\
SMC264    &SMC&13.68170833&-73.58678333&GDN  &-- &204.8&M0   &Iab-Ib&0&0&1&0&12.10&11.18&10.96&10.85&10.93&10.24&8.56\\
SMC265    &SMC&13.68679167&-73.41973056&GDN  &No &38.3&K0.5 &III&0&0&2&0&9.24&8.64&8.53&8.39&8.53&8.39&8.53\\
SMC266    &SMC&13.71154167&-73.94428889&GDN  &-- &-51.8&F9   &V  &0&0&1&0&10.51&10.26&10.21&--&--&--&--\\
SMC267    &SMC&13.71187500&-73.69097778&GDN  &No &45.1&K1   &III-IV&0&0&2&0&9.54&8.97&8.78&8.71&8.82&8.68&8.99\\
SMC268    &SMC&13.73229167&-73.71510278&GDN  &No &29.2&G1   &V  &0&0&2&0&8.82&8.55&8.47&8.41&8.46&8.41&8.27\\
SMC269    &SMC&13.75262500&-74.07992500&GDN  &-- &69.0&F9   &V  &0&0&1&0&11.00&10.76&10.69&--&--&--&--\\
SMC270    &SMC&13.75750000&-72.11389167&GDN  &No &11.7&G7.5 &III&0&0&2&0&8.79&8.29&8.20&8.11&8.20&8.09&7.85\\
SMC271    &SMC&13.77937500&-71.89420278&GDN  &No &36.5&K4.5 &III&0&0&2&0&10.06&9.28&9.11&9.05&9.16&8.98&8.56\\
SMC272    &SMC&13.79308333&-74.03040278&GDN  &-- &153.2&K2   &Ia-Iab&0&0&1&0&11.52&10.71&10.51&10.39&10.53&10.30&9.15\\
SMC273    &SMC&13.82133333&-71.94728056&GDN  &No &156.9&G7.5 &Ia-Iab&0&0&2&0&10.15&9.41&9.21&9.05&9.15&8.91&8.69\\
SMC274    &SMC&13.82500000&-72.09223333&GDN  &No &137.7&M5.5 &II-III&0&0&2&0&10.60&9.71&9.36&9.29&8.96&8.32&8.01\\
SMC275    &SMC&13.83412500&-72.88414722&GDN  &-- &136.4&M1.5 &Ib-II&0&0&1&0&12.06&11.16&10.86&10.72&10.84&10.62&9.39\\
SMC276    &SMC&13.84616667&-72.95328611&GDN  &-- &-23.5&G2   &V  &0&0&1&0&11.14&10.87&10.79&10.77&10.82&10.79&8.62\\
SMC278    &SMC&13.87733333&-73.57478333&GDN  &No &-3.2&F9   &IV &0&0&2&0&9.49&9.23&9.17&--&--&--&--\\
SMC279    &SMC&13.90954167&-73.30698333&GDN  &No &158.0&G7   &Iab-Ib&0&0&2&0&10.80&10.06&9.89&9.77&9.89&9.71&8.71\\
SMC280    &SMC&13.91025000&-72.31038611&GDN  &No &162.9&G7.5 &Ia-Iab&0&0&2&0&10.65&9.85&9.70&9.54&9.65&9.35&9.12\\
SMC281    &SMC&13.91316667&-73.14739167&GDN  &-- &181.2&K1   &Ib &0&0&1&0&11.17&10.41&10.18&10.04&10.17&9.94&9.25\\
SMC282    &SMC&13.96345833&-73.77312500&GDN  &-- &63.5&K2   &III&0&0&1&0&10.60&9.94&9.79&9.70&9.81&9.68&8.68\\
SMC283    &SMC&13.97275000&-73.30749444&GDN  &No &0.1&M6   &II-III&0&0&2&0&6.05&5.26&4.79&4.71&4.38&3.93&3.06\\
SMC284    &SMC&14.04254167&-73.12136111&GDN  &No &-3.1&F9   &IV &0&0&2&0&8.48&8.25&8.19&--&--&--&--\\
SMC285    &SMC&14.04925000&-73.95105000&GDN  &-- &51.8&K2   &III&0&0&1&0&11.07&10.46&10.39&10.28&10.37&10.21&9.04\\
SMC286    &SMC&14.07600000&-72.64434167&GDN  &No &162.4&K0.5 &Iab&0&0&2&0&10.81&10.01&9.78&9.62&9.73&9.15&7.26\\
SMC287    &SMC&14.07941667&-72.46896389&GDN  &No &160.8&G8.5 &Iab-Ib&0&0&2&0&10.91&10.15&9.93&9.79&9.88&9.74&9.40\\
SMC288    &SMC&14.09829167&-72.88147778&GDN  &-- &59.8&G1   &V  &0&0&1&0&10.87&10.57&10.50&10.44&10.49&10.35&9.04\\
SMC289    &SMC&14.18370833&-72.99329444&GDN  &No &8.1&F9.5 &V  &0&0&2&0&9.41&9.14&9.07&9.04&9.08&9.03&8.95\\
SMC290    &SMC&14.18995833&-73.04618889&GDN  &No &19.1&F9   &IV &0&0&2&0&10.09&9.91&9.80&--&--&--&--\\
SMC291    &SMC&14.19812500&-73.69652500&GDN  &-- &6.7&G1   &V  &0&0&1&0&11.27&10.99&10.93&10.88&10.93&10.84&9.38\\
SMC292    &SMC&14.21275000&-73.07251111&GDN  &-- &1.2&G1   &V  &0&0&1&0&10.69&10.40&10.36&10.23&10.27&10.17&8.44\\
SMC293    &SMC&14.21979167&-73.77743611&GDN  &-- &163.0&Unk  &C  &0&0&1&0&12.05&11.24&10.97&10.76&10.87&10.57&9.30\\
SMC294    &SMC&14.27829167&-72.26683056&GDN  &No &175.9&G8   &Iab&0&0&2&0&10.73&9.96&9.76&9.62&9.76&9.43&8.90\\
SMC295    &SMC&14.29900000&-71.89190000&GDN  &No &44.9&G3   &V  &0&0&2&0&10.44&10.14&10.05&10.01&10.06&10.01&9.38\\
SMC296    &SMC&14.30150000&-73.53128056&GDN  &-- &31.6&G7   &V  &0&0&1&0&10.97&10.65&10.54&10.45&10.50&10.23&8.84\\
SMC297    &SMC&14.31891667&-73.10363889&GDN  &No &193.1&M4   &Iab-Ib&0&0&2&0&10.81&9.86&9.62&9.46&9.45&8.94&8.65\\
SMC298    &SMC&14.40350000&-71.85699444&GDN  &No &12.2&K1   &IV &0&0&2&0&10.44&9.88&9.75&9.70&9.78&9.63&8.72\\
SMC299    &SMC&14.40858333&-73.31491111&GDN  &-- &34.2&K1   &IV &0&0&1&0&11.56&11.10&10.98&10.91&11.01&11.02&8.75\\
SMC300    &SMC&14.41929167&-73.71703333&GDN  &No &46.8&G8.5 &II-III&0&0&2&0&8.53&7.95&7.86&7.77&7.88&7.79&7.69\\
SMC301    &SMC&14.42466667&-73.03874167&GDN  &-- &167.3&M2.5 &Ib &0&0&1&0&11.99&11.07&10.78&10.63&10.76&10.28&8.81\\
SMC302    &SMC&14.48216667&-73.75945278&GDN  &No &-6.3&G7.5 &III-IV&0&0&2&0&9.02&8.50&8.39&8.33&8.41&8.32&8.52\\
SMC303    &SMC&14.51870833&-73.05847778&GDN  &-- &31.3&G4   &V  &0&0&1&0&10.64&10.30&10.26&--&--&--&--\\
SMC304    &SMC&14.52179167&-72.29051944&GDN  &-- &148.0&G8   &Iab&0&0&1&0&10.80&10.06&9.87&9.77&9.90&9.69&8.76\\
SMC305    &SMC&14.56916667&-72.07083889&GDN  &No &-6.0&G4.5 &V  &0&0&2&0&10.50&10.12&10.04&10.00&10.06&10.06&8.99\\
SMC306    &SMC&14.60337500&-72.23686111&GDN  &No &151.1&G8.5 &Iab-Ib&0&0&2&0&10.91&10.15&9.94&9.86&10.02&9.69&8.26\\
SMC307    &SMC&14.63504167&-72.55785278&GDN  &No &164.3&K1   &Iab&0&0&2&0&10.68&9.88&9.63&9.52&9.64&9.41&8.86\\
SMC308    &SMC&14.65570833&-73.25997778&GDN  &-- &50.5&G7   &III&0&0&1&0&11.41&10.89&10.80&10.74&10.86&10.74&8.64\\
SMC309    &SMC&14.67291667&-73.48553611&GDN  &-- &177.1&Unk  &Unk&0&0&1&0&12.04&11.14&10.87&--&--&--&--\\
SMC310    &SMC&14.67450000&-73.59033333&GDN  &-- &33.4&K2   &III-IV&0&0&1&0&11.58&11.09&10.97&10.89&10.98&10.79&9.14\\
SMC311    &SMC&14.70900000&-72.30992778&GDN  &-- &163.3&M8.5 &II &0&0&1&0&9.96&9.02&8.61&8.79&8.38&7.43&6.55\\
SMC312    &SMC&14.71212500&-72.68901667&GDN  &No &167.3&K1   &Iab-Ib&0&0&2&0&10.94&10.11&9.93&9.81&9.94&9.70&9.22\\
SMC313    &SMC&14.72216667&-72.14316667&GDN  &No &97.6&G8   &Iab-Ib&0&0&2&0&10.52&9.77&9.57&9.42&9.54&8.97&5.75\\
SMC314    &SMC&14.72716667&-72.69479444&GDN  &No &23.0&M0   &V  &0&0&2&0&10.40&9.81&9.61&--&--&--&--\\
SMC315    &SMC&14.74620833&-73.64404167&GDN  &No &2.5&G1   &III-IV&0&0&2&0&9.56&9.25&9.19&9.14&9.19&9.10&8.99\\
SMC316    &SMC&14.75912500&-73.49710833&GDN  &No &123.6&Unk  &C  &0&0&2&0&11.25&10.25&9.78&9.42&9.42&8.69&8.52\\
SMC317    &SMC&14.84212500&-73.74891667&GDN  &-- &18.7&F9   &III&0&0&1&0&8.36&8.07&8.01&--&--&--&--\\
SMC318    &SMC&14.88620833&-73.38166667&GDN  &No &11.6&G2.5 &V  &0&0&2&0&10.28&9.93&9.87&9.79&9.85&9.80&8.70\\
SMC319    &SMC&14.92504167&-73.72355833&GDN  &No &26.9&G2   &V  &0&0&2&0&9.96&9.58&9.54&9.49&9.54&9.46&9.01\\
SMC320    &SMC&15.01454167&-71.96136389&GDN  &No &151.3&G8.5 &Iab-Ib&0&0&2&0&10.83&10.07&9.95&9.81&9.94&9.71&9.29\\
SMC321    &SMC&15.07904167&-72.74329444&GDN  &No &-11.8&G6   &V  &0&0&2&0&9.23&8.86&8.76&8.69&8.74&8.68&8.42\\
SMC322    &SMC&15.10529167&-71.81831389&GDN  &-- &2.1&G1   &IV &0&0&1&0&10.05&9.77&9.67&9.63&9.64&9.57&8.64\\
SMC323    &SMC&15.13483333&-72.14749167&GDN  &No &183.4&K0   &Ib &0&0&2&0&10.91&10.15&9.93&9.76&9.89&9.66&9.10\\
SMC324    &SMC&15.18516667&-71.99415556&GDN  &No &149.8&K1   &Iab&0&0&2&0&10.87&10.09&9.91&9.76&9.89&9.66&9.28\\
SMC325    &SMC&15.23362500&-72.56491111&GDN  &No &-3.0&G2.5 &V  &0&0&2&0&9.44&9.15&9.06&--&--&--&--\\
SMC326    &SMC&15.33104167&-72.11348056&GDN  &-- &162.4&K1   &Iab&0&0&1&0&10.57&9.79&9.62&9.52&9.64&9.42&9.14\\
SMC327    &SMC&15.34220833&-72.03425556&GDN  &-- &-29.6&K2   &III&0&0&1&0&9.89&9.17&9.03&8.96&9.08&8.93&8.57\\
SMC328    &SMC&15.40779167&-71.90448889&GDN  &-- &20.1&K5   &V  &0&0&1&0&99.99&99.99&99.99&--&--&--&--\\
SMC329    &SMC&15.41016667&-71.90428889&GDN  &-- &21.4&K5.5 &V  &0&0&1&0&9.86&9.42&10.20&--&--&--&--\\
SMC330    &SMC&15.43337500&-73.52988333&GDN  &No &189.3&K4   &Ib &0&0&2&0&10.95&10.09&9.87&9.74&9.84&9.58&8.71\\
SMC331    &SMC&15.45104167&-72.68073889&GDN  &No &201.9&K3   &Iab-Ib&0&0&2&0&10.69&9.85&9.62&9.51&9.65&9.39&8.54\\
SMC332    &SMC&15.47029167&-72.42900000&GDN  &No &164.9&K1   &Iab-Ib&0&0&2&0&10.96&10.17&9.97&9.87&9.98&9.78&9.30\\
SMC333    &SMC&15.49841667&-73.42116389&GDN  &No &39.1&G5   &V  &0&0&2&0&9.42&9.12&9.01&--&--&--&--\\
SMC334    &SMC&15.57879167&-72.04280000&GDN  &-- &180.0&G8.5 &Iab&0&0&1&0&10.58&9.87&9.62&9.53&9.67&9.49&9.12\\
SMC335    &SMC&15.58779167&-72.69042222&GDN  &No &134.0&M3   &Ia-Iab&0&0&2&0&11.31&10.35&10.04&9.87&9.96&9.38&8.56\\
SMC336    &SMC&15.61041667&-72.04122222&GDN  &-- &31.5&G0   &V  &0&0&1&0&10.21&9.97&9.84&--&--&--&--\\
SMC337    &SMC&15.62866667&-72.39942222&GDN  &No &9.2&G8   &II &0&0&2&0&9.35&8.79&8.71&8.62&8.72&8.60&9.22\\
SMC338    &SMC&15.64116667&-73.25800278&GDN  &No &-0.1&G7   &V  &0&0&2&0&10.41&10.03&9.96&9.93&9.99&9.95&8.72\\
SMC339    &SMC&15.64345833&-72.04943889&GDN  &-- &184.3&G8.5 &Iab&0&0&1&0&10.63&9.90&9.68&9.58&9.72&9.56&8.56\\
SMC340    &SMC&15.65804167&-72.59851667&GDN  &No &173.7&G8   &Iab&0&0&2&0&10.83&10.05&9.85&9.71&9.86&9.59&9.24\\
SMC341    &SMC&15.66470833&-73.30048333&GDN  &No &307.0&K1.5 &II &0&0&2&0&10.72&9.99&9.82&9.74&9.83&9.65&8.42\\
SMC342    &SMC&15.66975000&-72.28814722&GDN  &No &173.4&K0.5 &Iab&0&0&2&0&10.73&9.98&9.79&9.70&9.83&9.62&9.20\\
SMC343    &SMC&15.67829167&-73.53226389&GDN  &No &1.6&G1   &V  &0&0&2&0&10.16&9.83&9.76&--&--&--&--\\
SMC344    &SMC&15.72275000&-72.22068889&GDN  &No &30.8&G7.5 &III&0&0&2&0&9.54&9.01&8.90&8.79&8.88&8.78&8.92\\
SMC345    &SMC&15.74958333&-72.54595278&GDN  &No &11.0&K1   &IV &0&0&2&0&8.30&7.74&7.61&7.49&7.61&7.53&7.63\\
SMC346    &SMC&15.75883333&-72.08805833&GDN  &-- &48.3&F9   &III&0&0&1&0&8.70&8.45&8.41&--&--&--&--\\
SMC347    &SMC&15.78704167&-72.74879444&GDN  &No &9.1&M0   &V  &0&0&2&0&9.80&9.14&8.91&--&--&--&--\\
SMC348    &SMC&15.80904167&-72.36641667&GDN  &No &7.7&G7   &IV &0&0&2&0&7.98&7.46&7.35&7.21&7.37&7.29&7.33\\
SMC349    &SMC&15.89000000&-72.05062778&GDN  &-- &173.9&K2   &Ia-Iab&0&0&1&0&9.80&9.02&8.78&8.66&8.76&8.44&6.30\\
SMC350    &SMC&15.89983333&-71.87166667&GDN  &-- &35.6&G5   &IV &0&0&1&0&10.43&9.87&9.81&9.75&9.83&9.68&8.84\\
SMC351    &SMC&15.90545833&-71.97915000&GDN  &-- &171.4&K0.5 &Ia-Iab&0&0&1&0&10.56&9.82&9.60&9.50&9.63&9.44&9.06\\
SMC352    &SMC&15.93891667&-72.13030278&GDN  &No &181.8&K1   &Iab&0&0&2&0&10.60&9.82&9.64&9.48&9.62&9.36&8.84\\
SMC353    &SMC&15.94987500&-73.64311944&GDN  &No &43.0&K0   &III&0&0&2&0&10.39&9.80&9.69&9.64&9.74&9.56&9.06\\
SMC354    &SMC&15.97437500&-72.75418056&GDN  &-- &196.0&G1   &Ib &0&0&1&0&9.07&8.41&8.31&8.22&8.29&8.20&8.07\\
SMC355    &SMC&15.99229167&-72.83243611&GDN  &No &192.9&K2   &Iab-Ib&0&0&2&0&10.79&9.94&9.75&9.62&9.74&9.49&9.16\\
SMC356    &SMC&15.99516667&-73.46246389&GDN  &No &10.5&K0.5 &III&0&0&2&0&6.42&5.69&5.51&5.46&5.42&5.47&5.37\\
SMC357    &SMC&16.00695833&-72.14039722&GDN  &No &4.5&K4.5 &III-IV&0&0&2&0&8.70&7.96&7.83&7.70&7.88&7.73&7.42\\
SMC358    &SMC&16.02854167&-72.06543611&GDN  &-- &188.1&K1.5 &Ia-Iab&0&0&1&0&10.56&9.80&9.59&9.48&9.61&9.42&9.39\\
SMC359    &SMC&16.02933333&-72.21543056&GDN  &No &39.8&F9   &V  &0&0&2&0&9.78&9.49&9.46&--&--&--&--\\
SMC360    &SMC&16.05229167&-71.98716667&GDN  &-- &182.1&K2   &Iab&0&0&1&0&10.68&9.91&9.70&9.53&9.67&9.42&8.81\\
SMC361    &SMC&16.05508333&-73.31823056&GDN  &No &40.4&G1   &V  &0&0&2&0&9.29&8.90&8.85&8.78&8.80&8.76&8.87\\
SMC362    &SMC&16.08737500&-72.25270000&GDN  &No &5.9&G8   &III&0&0&2&0&6.70&6.16&6.10&6.04&6.01&6.05&6.00\\
SMC363    &SMC&16.09662500&-72.22212222&GDN  &No &25.8&K2   &III-IV&0&0&2&0&9.15&8.50&8.41&8.30&8.41&8.31&8.16\\
SMC364    &SMC&16.09950000&-73.19904167&GDN  &No &-12.2&F9   &IV-V&0&0&2&0&9.18&8.96&8.92&--&--&--&--\\
SMC365    &SMC&16.10529167&-72.52187222&GDN  &-- &35.8&K0.5 &III&0&0&1&0&10.75&10.18&10.10&10.03&10.11&9.95&9.30\\
SMC366    &SMC&16.11083333&-72.57781111&GDN  &No &158.1&M4   &Ib-II&0&0&2&0&10.64&9.68&9.41&9.31&9.27&8.80&8.17\\
SMC367    &SMC&16.13408333&-72.18705833&GDN  &No &158.7&K0   &Iab-Ib&0&0&2&0&10.85&10.14&9.93&9.81&9.94&9.78&9.23\\
SMC368    &SMC&16.14120833&-72.60488889&GDN  &No &9.8&G4   &V  &0&0&2&0&10.13&9.82&9.75&--&--&--&--\\
SMC369    &SMC&16.22950000&-72.04344167&GDN  &-- &180.1&F9   &Ia &0&0&1&0&10.03&9.80&9.71&--&--&--&--\\
SMC370    &SMC&16.23262500&-71.88268889&GDN  &No &22.0&F9   &V  &0&0&2&0&9.17&8.91&8.83&--&--&--&--\\
SMC371    &SMC&16.23491667&-72.04369444&GDN  &-- &183.0&G5   &Iab&0&0&1&0&10.80&10.09&9.94&--&--&--&--\\
SMC372    &SMC&16.24600000&-72.14729167&GDN  &No &7.0&K1   &III&0&0&2&0&8.81&8.21&8.09&7.99&8.13&8.01&8.00\\
SMC373    &SMC&16.25966667&-72.92571389&GDN  &No &201.8&K0   &Iab&0&0&2&0&10.66&9.93&9.74&9.62&9.75&9.46&8.68\\
SMC374    &SMC&16.32579167&-72.55400833&GDN  &No &27.0&F9.5 &III-IV&0&0&2&0&7.05&6.79&6.72&--&--&--&--\\
SMC375    &SMC&16.36416667&-72.28453889&GDN  &-- &175.6&K0   &Ia-Iab&0&0&1&0&10.61&9.89&9.64&9.55&9.68&9.41&8.80\\
SMC376    &SMC&16.37075000&-72.67265278&GDN  &No &163.6&G3   &Iab&0&0&2&0&10.66&10.19&10.01&9.81&9.76&9.40&8.55\\
SMC377    &SMC&16.40483333&-73.34690833&GDN  &No &40.1&G0.5 &V  &0&0&2&0&10.28&9.89&9.82&--&--&--&--\\
SMC378    &SMC&16.45950000&-71.96732222&GDN  &-- &51.0&K5   &V  &0&0&1&0&10.07&9.47&9.36&9.30&9.40&9.30&8.42\\
SMC379    &SMC&16.50758333&-72.29033611&GDN  &No &-7.7&G8   &IV &0&0&2&0&9.77&9.29&9.19&9.08&9.14&9.05&9.00\\
SMC380    &SMC&16.71375000&-72.93144167&GDN  &No &55.2&K0   &III&0&0&2&0&9.75&9.18&9.06&8.98&9.10&8.95&8.57\\
SMC381    &SMC&16.75920833&-72.62244444&GDN  &No &150.4&M1   &Iab&0&0&2&0&11.08&10.17&9.94&9.79&9.87&9.53&8.66\\
SMC382    &SMC&16.75962500&-72.59286389&GDN  &No &214.9&G8   &Iab&0&0&2&0&10.99&10.23&10.03&9.90&10.03&9.75&8.68\\
SMC383    &SMC&16.77995833&-73.60688056&GDN  &No &60.2&K1   &V  &0&0&2&0&10.18&9.69&9.56&9.50&9.58&9.48&9.13\\
SMC384    &SMC&16.78512500&-72.51271111&GDN  &No &44.6&K0.5 &III-IV&0&0&2&0&9.28&8.73&8.63&8.55&8.64&8.52&8.66\\
SMC385    &SMC&16.81462500&-72.63694722&GDN  &No &9.7&K2.5 &III-IV&0&0&2&0&8.49&7.87&7.71&7.59&7.73&7.62&7.53\\
SMC386    &SMC&16.86412500&-73.20287222&GDN  &No &5.5&K3.5 &IV &0&0&2&0&8.21&7.52&7.36&7.22&7.42&7.29&7.31\\
SMC388    &SMC&16.89550000&-73.40841667&GDN  &No &21.7&K2   &III&0&0&2&0&7.75&7.14&6.99&6.90&7.02&6.94&6.91\\
SMC389    &SMC&16.89937500&-72.22850000&GDN  &No &4.5&K4   &III-IV&0&0&2&0&8.02&7.35&7.15&7.01&7.21&7.07&6.93\\
SMC390    &SMC&16.91479167&-72.44594722&GDN  &No &151.7&K5.5 &Iab&0&0&2&0&9.91&9.13&8.93&8.81&8.91&8.54&8.36\\
SMC391    &SMC&16.92954167&-72.20426111&GDN  &No &-55.2&K2   &III&0&0&2&0&9.55&8.88&8.72&8.62&8.75&8.58&8.45\\
SMC392    &SMC&16.95208333&-73.41575000&GDN  &No &-9.1&G3   &II-III&0&0&2&0&10.54&10.07&9.96&9.87&9.95&9.64&8.82\\
SMC393    &SMC&16.96895833&-72.17835278&GDN  &No &142.8&K5   &Ia-Iab&0&0&2&0&9.55&8.80&8.61&8.30&8.30&7.36&6.39\\
SMC394    &SMC&17.02829167&-73.01329722&GDN  &No &41.2&G5.5 &IV &0&0&2&0&7.47&7.05&6.88&6.85&6.89&6.87&6.84\\
SMC395    &SMC&17.10758333&-72.90870833&GDN  &No &-5.2&G2   &V  &0&0&2&0&9.88&9.52&9.47&9.38&9.44&9.39&8.64\\
SMC396    &SMC&17.17958333&-72.12622778&GDN  &No &15.9&K3   &V  &0&0&2&0&10.20&9.79&9.68&9.61&9.68&9.59&9.00\\
SMC398    &SMC&17.32458333&-72.76170278&GDN  &-- &152.1&K2   &Iab-Ib&0&0&1&0&10.68&9.92&9.74&9.63&9.78&9.54&8.74\\
SMC399    &SMC&17.39600000&-72.19601389&GDN  &No &10.9&G5.5 &V  &0&0&2&0&9.63&9.37&9.26&9.21&9.26&9.11&8.16\\
SMC400    &SMC&17.40908333&-73.33396111&GDN  &-- &199.8&M4   &Iab&0&0&1&0&8.85&8.14&7.79&7.32&7.20&6.13&4.93\\
SMC401    &SMC&17.51612500&-72.61461667&GDN  &-- &150.2&M5   &II-III&0&0&1&0&10.02&9.10&8.72&8.67&8.37&7.83&7.39\\
SMC402    &SMC&17.65258333&-72.30074167&GDN  &No &31.0&G1   &V  &0&0&2&0&10.21&9.97&9.84&9.77&9.81&9.73&9.28\\
SMC403    &SMC&17.72404167&-72.58814167&GDN  &No &-1.1&G7.5 &II &0&0&2&0&8.29&7.74&7.61&7.47&7.64&7.53&7.53\\
SMC404    &SMC&17.74062500&-73.08715000&GDN  &No &3.6&M0   &V  &0&0&2&0&10.19&9.53&9.32&9.25&9.27&9.16&9.04\\
SMC405    &SMC&17.74362500&-72.80958611&GDN  &No &36.1&K3.5 &III&0&0&2&0&10.60&9.94&9.78&9.70&9.85&9.66&9.15\\
SMC406    &SMC&17.81575000&-73.18058056&GDN  &No &29.2&K0.5 &III-IV&0&0&2&0&8.56&8.09&7.94&7.84&7.95&7.85&8.19\\
SMC407    &SMC&18.04512500&-72.47461667&GDN  &No &38.8&F9   &III-IV&0&0&2&0&9.89&9.61&9.58&9.54&9.58&9.52&8.79\\
SXP4.78-A &SMC&13.12720833&-72.31910000&Massey &No &164.5&G6   &Iab-Ib&2&0&0&0&11.81&11.09&10.96&10.86&10.97&10.80&9.12\\
YSG001    &SMC&8.62016667&-73.47200833&YSG   &-- &99.3&G6   &IV &0&0&1&0&11.31&10.81&10.72&10.62&10.70&10.66&9.18\\
YSG002    &SMC&8.76354167&-73.54964444&YSG   &-- &141.3&G6   &Ib-II&0&0&1&0&11.57&10.91&10.77&10.65&10.76&10.53&8.64\\
YSG003    &SMC&10.31691667&-72.53797222&YSG   &-- &207.8&G6   &Iab&0&0&1&0&9.47&8.82&8.66&8.55&8.62&8.48&8.15\\
YSG004    &SMC&10.43104167&-73.72328333&YSG   &-- &110.5&G0   &Iab&0&0&1&0&10.07&9.60&9.49&--&--&--&--\\
YSG006    &SMC&11.50995833&-73.35002778&YSG   &-- &137.4&G5   &Iab&0&0&1&0&11.61&11.04&10.86&10.68&10.76&10.69&8.83\\
YSG007    &SMC&11.70758333&-73.23127778&YSG   &-- &110.2&K0   &Iab-Ib&0&0&1&0&11.12&10.37&10.21&10.02&10.16&9.87&8.67\\
YSG008    &SMC&11.72108333&-72.71437778&YSG   &-- &150.0&G0   &Iab&0&0&1&0&10.76&10.30&10.23&--&--&--&--\\
YSG010    &SMC&11.78608333&-73.23668611&YSG   &-- &128.0&G6.5 &Ia-Iab&0&0&1&0&10.84&10.15&9.94&9.74&9.85&9.63&8.82\\
YSG013    &SMC&12.03975000&-72.35793333&YSG   &-- &162.1&G8   &Iab&0&0&1&0&11.45&10.70&10.54&--&--&--&--\\
YSG014    &SMC&12.13245833&-72.98657222&YSG   &-- &127.0&G7   &Ib &0&0&1&0&11.09&10.37&10.23&--&--&--&--\\
YSG015    &SMC&12.14650000&-72.36956111&YSG   &-- &182.2&G8   &Iab&0&0&1&0&10.97&10.23&10.09&--&--&--&--\\
YSG016    &SMC&12.18929167&-72.92427778&YSG   &-- &144.3&G8   &Iab&0&0&1&0&11.49&10.78&10.63&--&--&--&--\\
YSG024    &SMC&12.70662500&-72.69836389&YSG   &-- &121.3&G8.5 &Ia-Iab&0&0&1&0&10.93&10.21&10.03&--&--&--&--\\
YSG026    &SMC&12.80691667&-72.55046667&YSG   &-- &150.4&G8   &Ib &0&0&1&0&11.54&10.89&10.73&--&--&--&--\\
YSG030    &SMC&13.03350000&-72.28032778&YSG   &-- &162.0&K1   &Ib &0&0&1&0&11.51&10.76&10.61&--&--&--&--\\
YSG031    &SMC&13.07941667&-73.15641667&YSG   &-- &137.9&G0   &Iab&0&0&1&0&11.51&10.90&10.74&--&--&--&--\\
YSG038    &SMC&13.34837500&-72.78370000&YSG   &-- &159.4&G8   &Iab&0&0&1&0&10.95&10.25&10.12&--&--&--&--\\
YSG040    &SMC&13.48575000&-72.91101111&YSG   &-- &145.6&G8   &II &0&0&1&0&11.39&10.65&10.49&--&--&--&--\\
YSG042    &SMC&13.66229167&-72.35550833&YSG   &-- &150.6&G8   &Ia-Iab&0&0&1&0&10.71&9.95&9.80&--&--&--&--\\
YSG045    &SMC&13.78933333&-72.51545833&YSG   &-- &150.9&G7.5 &Iab&0&0&1&0&11.37&10.68&10.52&--&--&--&--\\
YSG049    &SMC&13.87575000&-72.48043889&YSG   &-- &160.9&G8   &Ia-Iab&0&0&1&0&11.42&10.67&10.53&--&--&--&--\\
YSG050    &SMC&14.06329167&-71.87531944&YSG   &-- &155.7&K0   &Iab&0&0&1&0&11.23&10.45&10.31&--&--&--&--\\
YSG051    &SMC&14.11008333&-73.47314444&YSG   &-- &168.2&K4   &Ia-Iab&0&0&1&0&10.51&9.81&9.62&--&--&--&--\\
YSG052    &SMC&14.11541667&-73.50750000&YSG   &-- &164.4&G8   &Iab&0&0&1&0&11.29&10.61&10.43&--&--&--&--\\
YSG053    &SMC&14.15145833&-72.44622778&YSG   &-- &148.0&G8.5 &Ia-Iab&0&0&1&0&10.78&10.02&9.86&--&--&--&--\\
YSG054    &SMC&14.16345833&-73.01450278&YSG   &-- &83.4&K1.5 &III&0&0&1&0&11.52&10.96&10.85&--&--&--&--\\
YSG055    &SMC&14.17870833&-71.98271944&YSG   &-- &165.4&G8   &Ib &0&0&1&0&11.33&10.58&10.42&--&--&--&--\\
YSG056    &SMC&14.26883333&-72.49452222&YSG   &-- &156.8&G6.5 &Ib &0&0&1&0&11.56&10.91&10.74&--&--&--&--\\
YSG058    &SMC&14.42245833&-72.63118056&YSG   &-- &148.8&G7   &Ib &0&0&1&0&11.48&10.76&10.57&--&--&--&--\\
YSG060    &SMC&14.48700000&-73.56210278&YSG   &-- &177.7&G1   &Ia-Iab&0&0&1&0&10.54&9.96&9.84&--&--&--&--\\
YSG061    &SMC&14.50966667&-72.10413333&YSG   &-- &149.9&K0   &Ib &0&0&1&0&11.52&10.78&10.60&--&--&--&--\\
YSG065    &SMC&14.72462500&-72.20133889&YSG   &-- &150.8&G8   &Ia-Iab&0&0&1&0&10.82&10.09&9.93&--&--&--&--\\
YSG066    &SMC&14.72795833&-72.84991389&YSG   &-- &192.3&G7   &Iab&0&0&1&0&11.49&10.82&10.63&--&--&--&--\\
YSG069    &SMC&14.99304167&-72.57191389&YSG   &-- &163.3&G8   &Iab&0&0&1&0&11.36&10.62&10.46&--&--&--&--\\
YSG070    &SMC&15.03991667&-72.56648889&YSG   &-- &157.3&K0   &Ia-Iab&0&0&1&0&11.09&10.39&10.19&--&--&--&--\\
YSG071    &SMC&15.13770833&-72.19137500&YSG   &-- &159.2&K0   &Ib &0&0&1&0&11.43&10.69&10.52&--&--&--&--\\
YSG073    &SMC&15.22250000&-72.48393889&YSG   &-- &166.3&G8   &Iab&0&0&1&0&10.98&10.25&10.07&--&--&--&--\\
YSG075    &SMC&15.33262500&-72.28452222&YSG   &-- &166.7&G7.5 &Ia-Iab&0&0&1&0&11.41&10.75&10.60&--&--&--&--\\
YSG076    &SMC&15.45620833&-72.09593889&YSG   &-- &193.2&G1   &Iab&0&0&1&0&11.42&10.91&10.79&--&--&--&--\\
YSG078    &SMC&15.84545833&-72.60350000&YSG   &-- &176.6&K0   &Iab-Ib&0&0&1&0&11.12&10.36&10.23&--&--&--&--\\
YSG079    &SMC&15.88658333&-72.41574167&YSG   &-- &156.2&G5.5 &Iab&0&0&1&0&11.38&10.74&10.60&--&--&--&--\\
YSG081    &SMC&15.95458333&-73.71235000&YSG   &-- &195.5&G4.5 &Iab&0&0&1&0&11.46&10.83&10.68&--&--&--&--\\
YSG082    &SMC&15.99516667&-72.38585000&YSG   &-- &143.7&G4   &Iab&0&0&1&0&11.29&10.73&10.59&--&--&--&--\\
YSG084    &SMC&16.35254167&-72.92480556&YSG   &-- &174.4&G8   &Iab&0&0&1&0&10.95&10.24&10.08&--&--&--&--\\
YSG085    &SMC&16.42091667&-72.35681944&YSG   &-- &196.5&G8   &Ia-Iab&0&0&1&0&11.34&10.63&10.43&--&--&--&--\\
YSG091    &SMC&17.55204167&-72.62528333&YSG   &-- &202.0&G8.5 &Ia-Iab&0&0&1&0&10.99&10.30&10.11&--&--&--&--\\
\noalign{\smallskip}
\hline
\end{longtable}
